Arbitrary Angle of Arrival in Radar Target Simulation

Automotive radar sensors play a key role in the current development of autonomous driving. Their ability to detect objects even under adverse conditions makes them indispensable for environment-sensing tasks in autonomous vehicles. The thorough and in-place validation of radar sensors demands for an integrative test system. Radar Target Simulators (RTS) are capable of performing over-the-air validation tests by creating artificial radar echos that are perceived as targets by the radar under test (RuT). Since the authenticity and credibility of these targets is based on the accuracy with which they are generated, their simulated position must be arbitrarily adjustable. In this paper, a new approach to synthesize virtual radar targets at an arbitrary angle of arrival is presented. The concept is based on the superposition of the returning signals of two adjacent RTS channels. A theoretical model describing the basic principle and its constraints is developed. A measurement campaign is conducted that verifies the practical functionality of the proposed scheme.

==> figure/foto_meas_setup.tikz <==
\begin{tikzpicture}
	
	\node[inner sep=0pt] (russell) at (0,0)
	{\includegraphics[width=8.5cm]{figure/foto_meas.jpg}};
	
	\draw[red] (-3.55,2.75) node[fill=white,align=left,anchor=west,inner sep=1] {RTS front ends};
	\draw[red] (1.7,0) node[fill=white,align=left,anchor=west,inner sep=1,rotate=6] {RuT AWR1843};
	\draw[white,line width=.5mm] [<->] (-1.9,.3) -- (.2,-2.2);
	\draw[white] (-1.2,-.5) node[align=left,anchor=west] {$R_\mathrm{c} \approx \SI{1}{\meter}$};
	
\end{tikzpicture}%

==> figure/meas_range_angle.tikz <==
\definecolor{mygrey}{rgb}{.8,.8,.8}
\definecolor{mygreen}{rgb}{.8,.9,.8}
\definecolor{myblue2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myyellow}{rgb}{0.92900,0.69400,0.12500}%

\def\ms{.3}


\begin{tikzpicture}
	
	% Circles
	\foreach[count=\i, evaluate={\j=20*(1+mod(\i,2));}, ] \r in {30, 40,...,60} {
		\draw[black!\j, thick] (90-15:{\r*\ms}) arc (90-15:90+15:{\r*\ms});
		\draw (90+15:{\r*\ms}) ++(-2*\ms,-1.5*\ms) node[black,label={$\r$  m}]{};
	}
	%		\draw (90:{63*\ms}) node[label={Angle in deg}] {};
	\draw (90:{25*\ms}) node[label={Azimuth angle in deg}] {};
	
	% Rays and labels
	\foreach[evaluate={\i=abs(mod(\a,5))>0;\j=\i*59*\ms;\k=mod(\a,90)==0;\l=\i?"":"$\a^\circ$";}] \a in {-15, -10,...,15} {
		%			\draw[black!20,main\k/.try] ({90+\a}:\j) -- ({90+\a}:{60*\ms});
		\draw[black!20,main\k/.try] ({90+\a}:{30*\ms}) -- ({90+\a}:{60*\ms});
		\draw ({90+\a}:{60*\ms}) node[black,label={[black]90:\l}]{};
	}
	\draw (90-18:{45*\ms}) node[rotate=90-15] {Range in m};
	
	%% Detections
	\filldraw[color=myblue2] ({90+4.08}:{36.88*\ms}) circle (3pt);
	\filldraw[color=myblue2] ({90+10.21}:{44.44*\ms}) circle (3pt);
	\filldraw[color=myblue2] ({90+7.08}:{33.56*\ms}) circle (3pt);
	\filldraw[color=myblue2] ({90+11.18}:{52.00*\ms}) circle (3pt);
	
	%		Range Estimates: 36.88 | 44.44 | 33.56 | 52.00 |
	%		Angle Estimates: -4.08 | -10.21 |  -7.08 | -11.18 |
	
\end{tikzpicture}

==> figure/meas_range_doppler.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.75cm,
height=6.793cm,
at={(0cm,0cm)},
scale only axis,
point meta min=-40,
point meta max=0,
axis on top,
xmin=-6.03425269690746,
xmax=6.03425269690746,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity in m/s},
ymin=-0.0757237004163204,
ymax=77.4653455258958,
ylabel style={font=\color{white!15!black}},
ylabel={Range in m},
ylabel near ticks,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Normalized amplitude in dB}, ylabel near ticks}
]
\addplot [forget plot] graphics [xmin=-6.03425269690746, xmax=6.03425269690746, ymin=-0.0757237004163204, ymax=77.4653455258958] {figure/meas_range_doppler-1.png};
\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=2.717cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11.5,
xtick={ 2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Set-point angle in deg},
ymin=4,
ymax=11.5,
ytick={ 3,  5,  7,  9, 11},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated angle in deg},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
3.48712871287129	3.48\\
3.57425742574257	3.56999999999999\\
3.66138613861386	3.64999999999999\\
3.74851485148515	3.73999999999999\\
3.83564356435644	3.83\\
3.92277227722772	3.91\\
4.00990099009901	4\\
4.0970297029703	4.09\\
4.18415841584158	4.17\\
4.27128712871287	4.26000000000001\\
4.35841584158416	4.34999999999999\\
4.44554455445545	4.42999999999999\\
4.53267326732673	4.52\\
4.61980198019802	4.61\\
4.70693069306931	4.69\\
4.79405940594059	4.78\\
4.88118811881188	4.87\\
4.96831683168317	4.95\\
5.05544554455446	5.03999999999999\\
5.14257425742574	5.13\\
5.22970297029703	5.20999999999999\\
5.31683168316832	5.3\\
5.4039603960396	5.39\\
5.49108910891089	5.48\\
5.57821782178218	5.56\\
5.66534653465347	5.64999999999999\\
5.75247524752475	5.73999999999999\\
5.83960396039604	5.81999999999999\\
5.92673267326733	5.91\\
6.01386138613861	6\\
6.1009900990099	6.08\\
6.18811881188119	6.17\\
6.27524752475247	6.26000000000001\\
6.36237623762376	6.34999999999999\\
6.44950495049505	6.42999999999999\\
6.53663366336634	6.52\\
6.62376237623762	6.61\\
6.71089108910891	6.69\\
6.7980198019802	6.78\\
6.88514851485149	6.87\\
6.97227722772277	6.95999999999999\\
7.05940594059406	7.03999999999999\\
7.14653465346535	7.13\\
7.23366336633663	7.22\\
7.32079207920792	7.31\\
7.40792079207921	7.39\\
7.4950495049505	7.48\\
7.58217821782178	7.56999999999999\\
7.66930693069307	7.66\\
7.75643564356436	7.73999999999999\\
7.84356435643564	7.83\\
7.93069306930693	7.92\\
8.01782178217822	8\\
8.1049504950495	8.09\\
8.19207920792079	8.17999999999999\\
8.27920792079208	8.27\\
8.36633663366337	8.34999999999999\\
8.45346534653465	8.44\\
8.54059405940594	8.53\\
8.62772277227723	8.62\\
8.71485148514851	8.7\\
8.8019801980198	8.78999999999999\\
8.88910891089109	8.88\\
8.97623762376238	8.97\\
9.06336633663366	9.05\\
9.15049504950495	9.14\\
9.23762376237624	9.23\\
9.32475247524753	9.31999999999999\\
9.41188118811881	9.39999999999999\\
9.4990099009901	9.48999999999999\\
9.58613861386138	9.58\\
9.67326732673267	9.67\\
9.76039603960396	9.75\\
9.84752475247525	9.84\\
9.93465346534653	9.92999999999999\\
10.0217821782178	10.02\\
10.1089108910891	10.1\\
10.1960396039604	10.19\\
10.2831683168317	10.28\\
10.370297029703	10.37\\
10.4574257425743	10.45\\
10.5445544554455	10.54\\
10.6316831683168	10.63\\
10.7188118811881	10.72\\
10.8059405940594	10.8\\
10.8930693069307	10.89\\
10.980198019802	10.98\\
11.0673267326733	11.06\\
11.1544554455446	11.15\\
11.2415841584158	11.24\\
11.3287128712871	11.33\\
11.4158415841584	11.41\\
11.5029702970297	11.5\\
11.590099009901	11.59\\
11.6772277227723	11.68\\
11.7643564356436	11.76\\
11.8514851485149	11.75\\
11.9386138613861	11.66\\
12.0257425742574	11.57\\
12.1128712871287	11.49\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
3.48712871287129	3.51000000000001\\
3.57425742574257	3.61\\
3.66138613861386	3.69\\
3.74851485148515	3.81\\
3.83564356435644	3.86\\
3.92277227722772	3.95999999999999\\
4.00990099009901	4.09\\
4.0970297029703	4.11\\
4.18415841584158	4.2\\
4.27128712871287	4.31\\
4.35841584158416	4.42\\
4.44554455445545	4.51000000000001\\
4.53267326732673	4.59\\
4.61980198019802	4.67999999999999\\
4.70693069306931	4.72\\
4.79405940594059	4.87\\
4.88118811881188	4.95999999999999\\
4.96831683168317	5.05\\
5.05544554455446	5.12\\
5.14257425742574	5.2\\
5.22970297029703	5.28999999999999\\
5.31683168316832	5.41\\
5.4039603960396	5.51000000000001\\
5.49108910891089	5.58\\
5.57821782178218	5.69\\
5.66534653465347	5.75\\
5.75247524752475	5.84\\
5.83960396039604	5.95999999999999\\
5.92673267326733	6.05\\
6.01386138613861	6.09999999999999\\
6.1009900990099	6.2\\
6.18811881188119	6.31999999999999\\
6.27524752475247	6.39999999999999\\
6.36237623762376	6.48999999999999\\
6.44950495049505	6.63\\
6.53663366336634	6.66\\
6.62376237623762	6.73999999999999\\
6.71089108910891	6.87\\
6.7980198019802	6.92999999999999\\
6.88514851485149	7.03\\
6.97227722772277	7.12\\
7.05940594059406	7.20999999999999\\
7.14653465346535	7.31\\
7.23366336633663	7.37\\
7.32079207920792	7.47\\
7.40792079207921	7.56999999999999\\
7.4950495049505	7.66\\
7.58217821782178	7.73\\
7.66930693069307	7.83\\
7.75643564356436	7.94\\
7.84356435643564	7.98999999999999\\
7.93069306930693	8.09\\
8.01782178217822	8.17\\
8.1049504950495	8.23999999999999\\
8.19207920792079	8.37\\
8.27920792079208	8.41\\
8.36633663366337	8.48999999999999\\
8.45346534653465	8.59999999999999\\
8.54059405940594	8.66\\
8.62772277227723	8.8\\
8.71485148514851	8.86\\
8.8019801980198	8.95999999999999\\
8.88910891089109	9.03\\
8.97623762376238	9.12\\
9.06336633663366	9.17999999999999\\
9.15049504950495	9.23999999999999\\
9.23762376237624	9.36\\
9.32475247524753	9.44\\
9.41188118811881	9.58\\
9.4990099009901	9.61\\
9.58613861386138	9.69\\
9.67326732673267	9.78\\
9.76039603960396	9.88\\
9.84752475247525	9.97\\
9.93465346534653	10.04\\
10.0217821782178	10.15\\
10.1089108910891	10.15\\
10.1960396039604	10.32\\
10.2831683168317	10.37\\
10.370297029703	10.41\\
10.4574257425743	10.54\\
10.5445544554455	10.61\\
10.6316831683168	10.71\\
10.7188118811881	10.78\\
10.8059405940594	10.9\\
10.8930693069307	10.97\\
10.980198019802	11.04\\
11.0673267326733	11.12\\
11.1544554455446	11.21\\
11.2415841584158	11.29\\
11.3287128712871	11.32\\
11.4158415841584	11.46\\
11.5029702970297	11.54\\
11.590099009901	11.62\\
11.6772277227723	11.71\\
11.7643564356436	11.77\\
11.8514851485149	11.85\\
11.9386138613861	11.96\\
12.0257425742574	12\\
12.1128712871287	12.09\\
};
\addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang_ampl.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=2.717cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11.5,
xtick={ 2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Set-point angle in deg},
ymin=0.114974232240324,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized amplitude},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
3.48712871287129	0.99338536330277\\
3.57425742574257	0.991575128727297\\
3.66138613861386	0.989541895954673\\
3.74851485148515	0.987284433859003\\
3.83564356435644	0.984801604595305\\
3.92277227722772	0.982092366510515\\
4.00990099009901	0.979155776989804\\
4.0970297029703	0.975990995230673\\
4.18415841584158	0.972597284937162\\
4.27128712871287	0.96897401692657\\
4.35841584158416	0.965120671641004\\
4.44554455445545	0.961036841556162\\
4.53267326732673	0.956722233479776\\
4.61980198019802	0.952176670732258\\
4.70693069306931	0.947400095202192\\
4.79405940594059	0.942392569269476\\
4.88118811881188	0.937154277589095\\
4.96831683168317	0.931685528728738\\
5.05544554455446	0.925986756653692\\
5.14257425742574	0.920058522052755\\
5.22970297029703	0.9139015134992\\
5.31683168316832	0.90751654844118\\
5.4039603960396	0.90090457401633\\
5.49108910891089	0.894066667685718\\
5.57821782178218	0.887004037682758\\
5.66534653465347	0.879718023273103\\
5.75247524752475	0.872210094822088\\
5.83960396039604	0.86448185366673\\
5.92673267326733	0.856535031789882\\
6.01386138613861	0.848371491294643\\
6.1009900990099	0.839993223677712\\
6.18811881188119	0.831402348900949\\
6.27524752475247	0.822601114261006\\
6.36237623762376	0.813591893057465\\
6.44950495049505	0.804377183060572\\
6.53663366336634	0.79495960478022\\
6.62376237623762	0.785341899538487\\
6.71089108910891	0.775526927348601\\
6.7980198019802	0.765517664603854\\
6.88514851485149	0.755317201580533\\
6.97227722772277	0.744928739759565\\
7.05940594059406	0.734355588972096\\
7.14653465346535	0.723601164374796\\
7.23366336633663	0.712668983261228\\
7.32079207920792	0.701562661716076\\
7.40792079207921	0.690285911119545\\
7.4950495049505	0.678842534509696\\
7.58217821782178	0.667236422810857\\
7.66930693069307	0.655471550936704\\
7.75643564356436	0.643551973776879\\
7.84356435643564	0.631481822076413\\
7.93069306930693	0.619265298217417\\
8.01782178217822	0.606906671912808\\
8.1049504950495	0.594410275821983\\
8.19207920792079	0.581780501098571\\
8.27920792079208	0.569021792880442\\
8.36633663366337	0.556138645732285\\
8.45346534653465	0.543135599051076\\
8.54059405940594	0.530017232444753\\
8.62772277227723	0.516788161094363\\
8.71485148514851	0.503453031109897\\
8.8019801980198	0.490016514889854\\
8.88910891089109	0.476483306494457\\
8.97623762376238	0.462858117042214\\
9.06336633663366	0.44914567013935\\
9.15049504950495	0.435350697351279\\
9.23762376237624	0.421477933725103\\
9.32475247524753	0.407532113371709\\
9.41188118811881	0.393517965115775\\
9.4990099009901	0.379440208221564\\
9.58613861386138	0.365303548202036\\
9.67326732673267	0.351112672718395\\
9.76039603960396	0.336872247576749\\
9.84752475247525	0.322586912828147\\
9.93465346534653	0.308261278977806\\
10.0217821782178	0.293899923308862\\
10.1089108910891	0.279507386325573\\
10.1960396039604	0.265088168320356\\
10.2831683168317	0.250646726068656\\
10.370297029703	0.236187469655128\\
10.4574257425743	0.221714759434165\\
10.5445544554455	0.207232903127338\\
10.6316831683168	0.192746153059898\\
10.7188118811881	0.178258703537976\\
10.8059405940594	0.163774688367774\\
10.8930693069307	0.149298178517543\\
10.980198019802	0.134833179922788\\
11.0673267326733	0.120383631434685\\
11.1544554455446	0.105953402911429\\
11.2415841584158	0.0915462934517286\\
11.3287128712871	0.077166029769398\\
11.4158415841584	0.0628162647077457\\
11.5029702970297	0.0485005758919186\\
11.590099009901	0.034222464517377\\
11.6772277227723	0.0199853542721042\\
11.7643564356436	0.00579259039023047\\
11.8514851485149	0.00835256116589864\\
11.9386138613861	0.022446914397948\\
12.0257425742574	0.0364873638412593\\
12.1128712871287	0.0504708850154594\\
};
\addlegendentry{Front end 1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
3.48712871287129	0.114974232240324\\
3.57425742574257	0.129662323721554\\
3.66138613861386	0.144362011117396\\
3.74851485148515	0.159069169744288\\
3.83564356435644	0.173779612411644\\
3.92277227722772	0.188489091846734\\
4.00990099009901	0.203193303262981\\
4.0970297029703	0.217887887070551\\
4.18415841584158	0.232568431727717\\
4.27128712871287	0.247230476730957\\
4.35841584158416	0.261869515741421\\
4.44554455445545	0.276480999844809\\
4.53267326732673	0.291060340941356\\
4.61980198019802	0.305602915262048\\
4.70693069306931	0.32010406700682\\
4.79405940594059	0.334559112099948\\
4.88118811881188	0.34896334205743\\
4.96831683168317	0.363312027960651\\
5.05544554455446	0.377600424530224\\
5.14257425742574	0.391823774293405\\
5.22970297029703	0.405977311838114\\
5.31683168316832	0.420056268146109\\
5.4039603960396	0.434055874997546\\
5.49108910891089	0.447971369438701\\
5.57821782178218	0.46179799830436\\
5.66534653465347	0.475531022785993\\
5.75247524752475	0.489165723036552\\
5.83960396039604	0.502697402802485\\
5.92673267326733	0.516121394073269\\
6.01386138613861	0.529433061738623\\
6.1009900990099	0.542627808243326\\
6.18811881188119	0.555701078229486\\
6.27524752475247	0.568648363155985\\
6.36237623762376	0.581465205884754\\
6.44950495049505	0.594147205223561\\
6.53663366336634	0.606690020414961\\
6.62376237623762	0.619089375561163\\
6.71089108910891	0.631341063974669\\
6.7980198019802	0.64344095244466\\
6.88514851485149	0.655384985409325\\
6.97227722772277	0.667169189024534\\
7.05940594059406	0.678789675119528\\
7.14653465346535	0.690242645030622\\
7.23366336633663	0.701524393304207\\
7.32079207920792	0.712631311260798\\
7.40792079207921	0.723559890412182\\
7.4950495049505	0.734306725724259\\
7.58217821782178	0.744868518718573\\
7.66930693069307	0.755242080406052\\
7.75643564356436	0.765424334047013\\
7.84356435643564	0.775412317731981\\
7.93069306930693	0.785203186778507\\
8.01782178217822	0.794794215939666\\
8.1049504950495	0.804182801420587\\
8.19207920792079	0.813366462699886\\
8.27920792079208	0.822342844153554\\
8.36633663366337	0.831109716479412\\
8.45346534653465	0.839664977920871\\
8.54059405940594	0.848006655289352\\
8.62772277227723	0.856132904785312\\
8.71485148514851	0.864042012618418\\
8.8019801980198	0.871732395427995\\
8.88910891089109	0.879202600505446\\
8.97623762376238	0.886451305820893\\
9.06336633663366	0.893477319856807\\
9.15049504950495	0.900279581251949\\
9.23762376237624	0.906857158259363\\
9.32475247524753	0.913209248022718\\
9.41188118811881	0.919335175675645\\
9.4990099009901	0.92523439326919\\
9.58613861386138	0.93090647853285\\
9.67326732673267	0.936351133475031\\
9.76039603960396	0.94156818282906\\
9.84752475247525	0.94655757235122\\
9.93465346534653	0.951319366977461\\
10.0217821782178	0.95585374884575\\
10.1089108910891	0.960161015191138\\
10.1960396039604	0.964241576120833\\
10.2831683168317	0.968095952276681\\
10.370297029703	0.971724772392542\\
10.4574257425743	0.97512877075414\\
10.5445544554455	0.978308784568985\\
10.6316831683168	0.981265751253981\\
10.7188118811881	0.984000705648319\\
10.8059405940594	0.986514777159201\\
10.8930693069307	0.988809186847884\\
10.980198019802	0.990885244463424\\
11.0673267326733	0.992744345431404\\
11.1544554455446	0.994387967804779\\
11.2415841584158	0.995817669183812\\
11.3287128712871	0.997035083611934\\
11.4158415841584	0.998041918454128\\
11.5029702970297	0.998839951264256\\
11.590099009901	0.999431026647555\\
11.6772277227723	0.999817053124244\\
11.7643564356436	1\\
11.8514851485149	0.99998189424879\\
11.9386138613861	0.999764817413296\\
12.0257425742574	0.999350902527908\\
12.1128712871287	0.998742331069023\\
};
\addlegendentry{Front end 2}

\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang_err_delay.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=6.793cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.5,
xmax=1,
xtick={ -0.5, -0.25,     0,  0.25,   0.5,  0.75,     1},
xlabel style={font=\color{white!15!black}},
xlabel={Simulative delay offset in ns},
ymin=0,
ymax=6,
ytick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
ylabel style={font=\color{white!15!black}},
ylabel={Angle error in deg},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-1.28386556009867	2.994\\
-1.27741397436953	3.016\\
-1.2709623886404	3.04\\
-1.26451080291126	3.062\\
-1.25805921718212	3.08799999999999\\
-1.25160763145298	3.112\\
-1.24515604572384	3.146\\
-1.2387044599947	3.172\\
-1.23225287426556	3.206\\
-1.22580128853642	3.238\\
-1.21934970280728	3.272\\
-1.21289811707814	3.308\\
-1.20644653134901	3.344\\
-1.19999494561987	3.384\\
-1.19354335989073	3.422\\
-1.18709177416159	3.46\\
-1.18064018843245	3.5\\
-1.17418860270331	3.538\\
-1.16773701697417	3.578\\
-1.16128543124503	3.61799999999999\\
-1.15483384551589	3.658\\
-1.14838225978675	3.696\\
-1.14193067405761	3.734\\
-1.13547908832848	3.768\\
-1.12902750259934	3.804\\
-1.1225759168702	3.836\\
-1.11612433114106	3.866\\
-1.10967274541192	3.894\\
-1.10322115968278	3.922\\
-1.09676957395364	3.946\\
-1.0903179882245	3.966\\
-1.08386640249536	3.984\\
-1.07741481676622	3.996\\
-1.07096323103708	4.004\\
-1.06451164530795	4.012\\
-1.05806005957881	4.014\\
-1.05160847384967	4.014\\
-1.04515688812053	4.006\\
-1.03870530239139	3.996\\
-1.03225371666225	3.982\\
-1.02580213093311	3.964\\
-1.01935054520397	3.938\\
-1.01289895947483	3.914\\
-1.00644737374569	3.88\\
-0.999995788016555	3.844\\
-0.993544202287416	3.804\\
-0.987092616558277	3.76\\
-0.980641030829138	3.712\\
-0.974189445099999	3.662\\
-0.96773785937086	3.61\\
-0.961286273641721	3.552\\
-0.954834687912582	3.492\\
-0.948383102183442	3.43\\
-0.941931516454303	3.37\\
-0.935479930725164	3.306\\
-0.929028344996025	3.24\\
-0.922576759266886	3.174\\
-0.916125173537747	3.106\\
-0.909673587808608	3.042\\
-0.903222002079469	2.976\\
-0.89677041635033	2.912\\
-0.890318830621191	2.848\\
-0.883867244892052	2.786\\
-0.877415659162913	2.724\\
-0.870964073433774	2.662\\
-0.864512487704635	2.604\\
-0.858060901975496	2.544\\
-0.851609316246357	2.49\\
-0.845157730517218	2.436\\
-0.838706144788078	2.386\\
-0.832254559058939	2.332\\
-0.8258029733298	2.282\\
-0.819351387600661	2.234\\
-0.812899801871522	2.18799999999999\\
-0.806448216142383	2.144\\
-0.799996630413244	2.102\\
-0.793545044684105	2.058\\
-0.787093458954966	2.018\\
-0.780641873225827	1.982\\
-0.774190287496688	1.944\\
-0.767738701767549	1.908\\
-0.76128711603841	1.872\\
-0.754835530309271	1.84\\
-0.748383944580131	1.808\\
-0.741932358850992	1.78\\
-0.735480773121853	1.75\\
-0.729029187392714	1.722\\
-0.722577601663575	1.696\\
-0.716126015934436	1.67\\
-0.709674430205297	1.646\\
-0.703222844476158	1.622\\
-0.696771258747019	1.6\\
-0.69031967301788	1.582\\
-0.683868087288741	1.562\\
-0.677416501559602	1.542\\
-0.670964915830463	1.526\\
-0.664513330101324	1.506\\
-0.658061744372185	1.492\\
-0.651610158643046	1.478\\
-0.645158572913906	1.464\\
-0.638706987184767	1.45\\
-0.632255401455628	1.436\\
-0.625803815726489	1.426\\
-0.61935222999735	1.412\\
-0.612900644268211	1.402\\
-0.606449058539072	1.392\\
-0.599997472809933	1.384\\
-0.593545887080794	1.374\\
-0.587094301351655	1.368\\
-0.580642715622516	1.362\\
-0.574191129893377	1.36666666666667\\
-0.567739544164238	1.41466666666666\\
-0.561287958435099	1.46666666666667\\
-0.55483637270596	1.52266666666667\\
-0.548384786976821	1.58066666666667\\
-0.541933201247682	1.63866666666666\\
-0.535481615518542	1.70066666666667\\
-0.529030029789403	1.76466666666667\\
-0.522578444060264	1.82866666666667\\
-0.516126858331125	1.89466666666667\\
-0.509675272601986	1.96066666666666\\
-0.503223686872847	2.02066666666667\\
-0.496772101143708	2.07266666666667\\
-0.490320515414569	2.11066666666666\\
-0.48386892968543	2.11866666666667\\
-0.477417343956291	2.274\\
-0.470965758227152	2.57\\
-0.464514172498013	2.876\\
-0.458062586768874	3.154\\
-0.451611001039735	3.394\\
-0.445159415310595	3.604\\
-0.438707829581456	3.796\\
-0.432256243852317	3.97\\
-0.425804658123178	4.122\\
-0.419353072394039	4.268\\
-0.4129014866649	4.402\\
-0.406449900935761	4.524\\
-0.399998315206622	4.64\\
-0.393546729477483	4.744\\
-0.387095143748344	4.844\\
-0.380643558019205	4.936\\
-0.374191972290066	5.02\\
-0.367740386560927	5.098\\
-0.361288800831788	5.17\\
-0.354837215102649	5.234\\
-0.348385629373509	5.29199999999999\\
-0.34193404364437	5.346\\
-0.335482457915231	5.394\\
-0.329030872186092	5.436\\
-0.322579286456953	5.472\\
-0.316127700727814	5.504\\
-0.309676114998675	5.528\\
-0.303224529269536	5.552\\
-0.296772943540397	5.57\\
-0.290321357811258	5.578\\
-0.283869772082119	5.582\\
-0.27741818635298	5.588\\
-0.270966600623841	5.584\\
-0.264515014894702	5.574\\
-0.258063429165563	5.562\\
-0.251611843436424	5.542\\
-0.245160257707285	5.518\\
-0.238708671978145	5.488\\
-0.232257086249006	5.454\\
-0.225805500519867	5.412\\
-0.219353914790728	5.368\\
-0.212902329061589	5.314\\
-0.20645074333245	5.258\\
-0.199999157603311	5.192\\
-0.193547571874172	5.122\\
-0.187095986145033	5.046\\
-0.180644400415894	4.962\\
-0.174192814686755	4.87\\
-0.167741228957616	4.772\\
-0.161289643228477	4.666\\
-0.154838057499338	4.548\\
-0.148386471770199	4.428\\
-0.141934886041059	4.298\\
-0.13548330031192	4.154\\
-0.129031714582781	4.002\\
-0.122580128853642	3.844\\
-0.116128543124503	3.676\\
-0.109676957395364	3.498\\
-0.103225371666225	3.316\\
-0.096773785937086	3.128\\
-0.0903222002079469	2.94\\
-0.0838706144788079	2.75\\
-0.0774190287496688	2.566\\
-0.0709674430205297	2.388\\
-0.0645158572913906	2.218\\
-0.0580642715622516	2.058\\
-0.0516126858331125	1.908\\
-0.0451611001039735	1.768\\
-0.0387095143748344	1.642\\
-0.0322579286456953	1.522\\
-0.0258063429165563	1.41\\
-0.0193547571874172	1.31\\
-0.0129031714582781	1.214\\
-0.00645158572913907	1.126\\
0	1.044\\
0.00645158572913907	0.968\\
0.0129031714582781	0.894000000000002\\
0.0193547571874172	0.826000000000001\\
0.0258063429165563	0.764000000000004\\
0.0322579286456953	0.706000000000002\\
0.0387095143748344	0.647999999999998\\
0.0451611001039735	0.598000000000001\\
0.0516126858331125	0.552000000000003\\
0.0580642715622516	0.504000000000001\\
0.0645158572913906	0.462\\
0.0709674430205297	0.421999999999996\\
0.0774190287496688	0.385999999999998\\
0.0838706144788079	0.349999999999999\\
0.0903222002079469	0.320666666666668\\
0.096773785937086	0.302666666666667\\
0.103225371666225	0.286666666666668\\
0.109676957395364	0.274666666666667\\
0.116128543124503	0.264666666666668\\
0.122580128853642	0.250666666666666\\
0.129031714582781	0.243999999999998\\
0.13548330031192	0.249999999999998\\
0.141934886041059	0.253999999999997\\
0.148386471770199	0.261999999999995\\
0.154838057499338	0.268000000000001\\
0.161289643228477	0.276\\
0.167741228957616	0.283999999999998\\
0.174192814686755	0.291999999999997\\
0.180644400415894	0.303999999999997\\
0.187095986145033	0.311999999999998\\
0.193547571874172	0.321999999999998\\
0.199999157603311	0.334000000000001\\
0.20645074333245	0.345999999999999\\
0.212902329061589	0.359999999999997\\
0.219353914790728	0.369999999999997\\
0.225805500519867	0.385999999999999\\
0.232257086249006	0.399999999999998\\
0.238708671978145	0.414000000000002\\
0.245160257707285	0.429999999999999\\
0.251611843436424	0.448\\
0.258063429165563	0.465999999999995\\
0.264515014894702	0.483999999999998\\
0.270966600623841	0.501999999999999\\
0.27741818635298	0.521999999999998\\
0.283869772082119	0.541999999999999\\
0.290321357811258	0.563999999999999\\
0.296772943540397	0.585999999999999\\
0.303224529269536	0.609999999999994\\
0.309676114998675	0.635999999999999\\
0.316127700727814	0.659999999999997\\
0.322579286456953	0.691999999999997\\
0.329030872186092	0.717999999999999\\
0.335482457915231	0.745999999999996\\
0.34193404364437	0.778000000000001\\
0.348385629373509	0.813999999999999\\
0.354837215102649	0.846000000000002\\
0.361288800831788	0.879999999999996\\
0.367740386560927	0.92\\
0.374191972290066	0.957999999999999\\
0.380643558019205	1\\
0.387095143748344	1.042\\
0.393546729477483	1.084\\
0.399998315206622	1.132\\
0.406449900935761	1.18\\
0.4129014866649	1.232\\
0.419353072394039	1.284\\
0.425804658123178	1.34\\
0.432256243852317	1.394\\
0.438707829581456	1.47266666666667\\
0.445159415310595	1.55866666666666\\
0.451611001039735	1.64866666666667\\
0.458062586768874	1.74466666666667\\
0.464514172498013	1.85066666666667\\
0.470965758227152	1.95866666666666\\
0.477417343956291	2.07466666666667\\
0.48386892968543	2.19266666666666\\
0.490320515414569	2.31866666666667\\
0.496772101143708	2.45466666666667\\
0.503223686872847	2.59266666666666\\
0.509675272601986	2.73266666666666\\
0.516126858331125	2.87666666666667\\
0.522578444060264	3.02466666666667\\
0.529030029789403	3.17066666666667\\
0.535481615518542	3.31666666666667\\
0.541933201247682	3.46266666666667\\
0.548384786976821	3.60866666666666\\
0.55483637270596	3.75066666666666\\
0.561287958435099	3.88866666666666\\
0.567739544164238	4.02266666666666\\
0.574191129893377	4.15466666666667\\
0.580642715622516	4.27466666666666\\
0.587094301351655	4.38866666666667\\
0.593545887080794	4.49666666666666\\
0.599997472809933	4.59266666666666\\
0.606449058539072	4.68266666666667\\
0.612900644268211	4.76266666666666\\
0.61935222999735	5.81\\
0.625803815726489	5.836\\
0.632255401455628	5.858\\
0.638706987184767	5.872\\
0.645158572913906	5.876\\
0.651610158643046	5.876\\
0.658061744372185	5.872\\
0.664513330101324	5.86\\
0.670964915830463	5.846\\
0.677416501559602	5.822\\
0.683868087288741	5.798\\
0.69031967301788	5.768\\
0.696771258747019	5.73\\
0.703222844476158	5.692\\
0.709674430205297	5.648\\
0.716126015934436	5.604\\
0.722577601663575	5.556\\
0.729029187392714	5.502\\
0.735480773121853	5.446\\
0.741932358850992	5.39\\
0.748383944580131	5.33\\
0.754835530309271	5.266\\
0.76128711603841	5.204\\
0.767738701767549	5.14\\
0.774190287496688	5.072\\
0.780641873225827	5.01\\
0.787093458954966	4.942\\
0.793545044684105	4.878\\
0.799996630413244	4.812\\
0.806448216142383	4.748\\
0.812899801871522	4.682\\
0.819351387600661	4.626\\
0.8258029733298	4.564\\
0.832254559058939	4.506\\
0.838706144788078	4.452\\
0.845157730517218	4.402\\
0.851609316246357	4.354\\
0.858060901975496	4.304\\
0.864512487704635	4.26\\
0.870964073433774	4.22\\
0.877415659162913	4.182\\
0.883867244892052	4.146\\
0.890318830621191	4.116\\
0.89677041635033	4.088\\
0.903222002079469	4.064\\
0.909673587808608	4.04\\
0.916125173537747	4.018\\
0.922576759266886	4.002\\
0.929028344996025	3.992\\
0.935479930725164	3.978\\
0.941931516454303	3.972\\
0.948383102183442	3.968\\
0.954834687912582	3.968\\
0.961286273641721	3.97\\
0.96773785937086	3.974\\
0.974189445099999	3.982\\
0.980641030829138	3.99\\
0.987092616558277	4.004\\
0.993544202287416	4.018\\
0.999995788016555	4.038\\
1.00644737374569	4.058\\
1.01289895947483	4.084\\
1.01935054520397	4.11\\
1.02580213093311	4.14\\
1.03225371666225	4.168\\
1.03870530239139	4.204\\
1.04515688812053	4.24\\
1.05160847384967	4.28\\
1.05806005957881	4.32\\
1.06451164530795	4.358\\
1.07096323103708	4.402\\
1.07741481676622	4.448\\
1.08386640249536	4.494\\
1.0903179882245	4.542\\
1.09676957395364	4.588\\
1.10322115968278	4.636\\
1.10967274541192	4.682\\
1.11612433114106	4.732\\
1.1225759168702	4.78\\
1.12902750259934	4.828\\
1.13547908832848	4.876\\
1.14193067405761	4.918\\
1.14838225978675	4.962\\
1.15483384551589	5.004\\
1.16128543124503	5.044\\
1.16773701697417	5.082\\
1.17418860270331	5.12\\
1.18064018843245	5.156\\
1.18709177416159	5.18799999999999\\
1.19354335989073	5.216\\
1.19999494561987	5.242\\
1.20644653134901	5.266\\
1.21289811707814	5.286\\
1.21934970280728	5.306\\
1.22580128853642	5.32\\
1.23225287426556	5.332\\
1.2387044599947	5.342\\
1.24515604572384	5.348\\
1.25160763145298	5.348\\
1.25805921718212	5.348\\
1.26451080291126	5.344\\
1.2709623886404	5.332\\
1.27741397436953	5.324\\
1.28386556009867	5.312\\
1.29031714582781	5.29\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-1	25.72\\
-0.975	25.86\\
-0.95	26.02\\
-0.925	26.16\\
-0.9	26.28\\
-0.875	26.38\\
-0.85	26.46\\
-0.825	26.54\\
-0.8	26.62\\
-0.775	15.6\\
-0.75	15.56\\
-0.725	15.44\\
-0.7	15.42\\
-0.675	15.32\\
-0.65	15.3\\
-0.625	15.28\\
-0.6	15.28\\
-0.575	3.48\\
-0.55	3.42\\
-0.525	3.38000000000001\\
-0.5	3.36\\
-0.475	3.28000000000001\\
-0.45	3.26\\
-0.425	3.26\\
-0.4	3.30666666666667\\
-0.375	3.58\\
-0.35	4.34\\
-0.325	4.88\\
-0.3	5.26\\
-0.275	5.52\\
-0.25	5.6\\
-0.225	5.46\\
-0.2	5.26\\
-0.175	4.86\\
-0.15	4.22\\
-0.125	3.4\\
-0.1	2.56\\
-0.075	1.88\\
-0.05	1.32\\
-0.025	0.959999999999999\\
0	0.64\\
0.025	0.433333333333336\\
0.05	0.333333333333336\\
0.075	0.233333333333333\\
0.1	0.22000000000001\\
0.125	0.280000000000006\\
0.15	0.320000000000004\\
0.175	0.400000000000005\\
0.2	0.400000000000005\\
0.225	0.420000000000004\\
0.25	0.460000000000004\\
0.275	0.460000000000007\\
0.3	0.520000000000004\\
0.325	0.533333333333336\\
0.35	0.740000000000001\\
0.375	0.920000000000005\\
0.4	1.24\\
0.425	1.6\\
0.45	2.12\\
0.475	2.88\\
0.5	3.7\\
0.525	4.36\\
0.55	4.84\\
0.575	5.2\\
0.6	5.46\\
0.625	5.59999999999999\\
0.65	5.72\\
0.675	5.7\\
0.7	5.6\\
0.725	5.38\\
0.75	5.04\\
0.775	4.46\\
0.8	3.02\\
0.825	2.5\\
0.85	2.04\\
0.875	1.7\\
0.9	1.42\\
0.925	1.18\\
0.95	1.10666666666667\\
0.975	1.12000000000001\\
};
\addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang_error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=2.717cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11.5,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Set-point angle in deg},
ymin=0,
ymax=0.2,
ytick={  0, 0.1, 0.2},
ylabel style={font=\color{white!15!black}},
ylabel={Angle error in deg},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
y tick label style={/pgf/number format/.cd,fixed,precision=2,/tikz/.cd},ylabel near ticks
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
3.48712871287129	0.00712871287128314\\
3.57425742574257	0.00425742574258114\\
3.66138613861386	0.0113861386138696\\
3.74851485148515	0.00851485148515341\\
3.83564356435644	0.0056435643564372\\
3.92277227722772	0.0127722772277261\\
4.00990099009901	0.00990099009900991\\
4.0970297029703	0.00702970297029371\\
4.18415841584158	0.0141584158415826\\
4.27128712871287	0.0112871287128655\\
4.35841584158416	0.00841584158416353\\
4.44554455445545	0.0155445544554524\\
4.53267326732673	0.0126732673267362\\
4.61980198019802	0.00980198019802003\\
4.70693069306931	0.0169306930693089\\
4.79405940594059	0.0140594059405927\\
4.88118811881188	0.0111881188118765\\
4.96831683168317	0.0183168316831654\\
5.05544554455446	0.0154455445544635\\
5.14257425742574	0.0125742574257472\\
5.22970297029703	0.0197029702970362\\
5.31683168316832	0.0168316831683191\\
5.4039603960396	0.0139603960396029\\
5.49108910891089	0.0110891089108875\\
5.57821782178218	0.0182178217821756\\
5.66534653465347	0.0153465346534736\\
5.75247524752475	0.0124752475247574\\
5.83960396039604	0.0196039603960463\\
5.92673267326733	0.0167326732673292\\
6.01386138613861	0.013861386138613\\
6.1009900990099	0.0209900990099019\\
6.18811881188119	0.0181188118811857\\
6.27524752475247	0.0152475247524695\\
6.36237623762376	0.0123762376237675\\
6.44950495049505	0.0195049504950564\\
6.53663366336634	0.0166336633663402\\
6.62376237623762	0.013762376237624\\
6.71089108910891	0.0208910891089129\\
6.7980198019802	0.0180198019801967\\
6.88514851485149	0.0151485148514805\\
6.97227722772277	0.0122772277227785\\
7.05940594059406	0.0194059405940674\\
7.14653465346535	0.0165346534653512\\
7.23366336633663	0.0136633663366341\\
7.32079207920792	0.0107920792079179\\
7.40792079207921	0.0179207920792059\\
7.4950495049505	0.0150495049504915\\
7.58217821782178	0.0121782178217895\\
7.66930693069307	0.00930693069307154\\
7.75643564356436	0.0164356435643604\\
7.84356435643564	0.0135643564356442\\
7.93069306930693	0.010693069306928\\
8.01782178217822	0.0178217821782169\\
8.1049504950495	0.0149504950495007\\
8.19207920792079	0.0120792079207988\\
8.27920792079208	0.00920792079208255\\
8.36633663366337	0.0163366336633715\\
8.45346534653465	0.0134653465346553\\
8.54059405940594	0.010594059405939\\
8.62772277227723	0.00772277227722284\\
8.71485148514851	0.0148514851485118\\
8.8019801980198	0.0119801980198098\\
8.88910891089109	0.00910891089109356\\
8.97623762376238	0.00623762376237735\\
9.06336633663366	0.0133663366336645\\
9.15049504950495	0.0104950495049501\\
9.23762376237624	0.00762376237623208\\
9.32475247524753	0.00475247524753186\\
9.41188118811881	0.011881188118819\\
9.4990099009901	0.00900990099010279\\
9.58613861386138	0.00613861386138659\\
9.67326732673267	0.00326732673267038\\
9.76039603960396	0.0103960396039593\\
9.84752475247525	0.00752475247524309\\
9.93465346534653	0.0046534653465411\\
10.0217821782178	0.00178217821782489\\
10.1089108910891	0.0089108910891138\\
10.1960396039604	0.0060396039603976\\
10.2831683168317	0.00316831683168139\\
10.370297029703	0.00029702970296519\\
10.4574257425743	0.0074257425742541\\
10.5445544554455	0.00455445544555211\\
10.6316831683168	0.00168316831683413\\
10.7188118811881	0.0011881188118803\\
10.8059405940594	0.00594059405940683\\
10.8930693069307	0.00306930693069241\\
10.980198019802	0.000198019801974425\\
11.0673267326733	0.00732673267326334\\
11.1544554455446	0.00445544554456134\\
11.2415841584158	0.00158415841584514\\
11.3287128712871	0.00128712871286929\\
11.4158415841584	0.00584158415841785\\
11.5029702970297	0.00297029702970164\\
11.590099009901	9.90099009872125e-05\\
11.6772277227723	0.00277227722771656\\
11.7643564356436	0.00435643564355992\\
11.8514851485149	0.10148514851485\\
11.9386138613861	0.278613861386141\\
12.0257425742574	0.455742574257432\\
12.1128712871287	0.622871287128717\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
3.48712871287129	0.022871287128718\\
3.57425742574257	0.0357425742574251\\
3.66138613861386	0.0286138613861366\\
3.74851485148515	0.061485148514854\\
3.83564356435644	0.0243564356435639\\
3.92277227722772	0.037227722772271\\
4.00990099009901	0.0800990099009935\\
4.0970297029703	0.0129702970297023\\
4.18415841584158	0.0158415841584185\\
4.27128712871287	0.0387128712871316\\
4.35841584158416	0.0615841584158439\\
4.44554455445545	0.0644554455445601\\
4.53267326732673	0.0573267326732712\\
4.61980198019802	0.0601980198019731\\
4.70693069306931	0.0130693069306922\\
4.79405940594059	0.0759405940594107\\
4.88118811881188	0.0788118811881127\\
4.96831683168317	0.0816831683168289\\
5.05544554455446	0.0645544554455491\\
5.14257425742574	0.0574257425742601\\
5.22970297029703	0.0602970297029621\\
5.31683168316832	0.0931683168316804\\
5.4039603960396	0.106039603960402\\
5.49108910891089	0.0889108910891068\\
5.57821782178218	0.11178217821782\\
5.66534653465347	0.084653465346535\\
5.75247524752475	0.0875247524752512\\
5.83960396039604	0.120396039603954\\
5.92673267326733	0.123267326732671\\
6.01386138613861	0.0861386138613813\\
6.1009900990099	0.0990099009901027\\
6.18811881188119	0.131881188118806\\
6.27524752475247	0.124752475247517\\
6.36237623762376	0.127623762376233\\
6.44950495049505	0.180495049504946\\
6.53663366336634	0.12336633663366\\
6.62376237623762	0.116237623762371\\
6.71089108910891	0.159108910891094\\
6.7980198019802	0.131980198019795\\
6.88514851485149	0.144851485148516\\
6.97227722772277	0.147722772277232\\
7.05940594059406	0.150594059405934\\
7.14653465346535	0.163465346534656\\
7.23366336633663	0.136336633663372\\
7.32079207920792	0.149207920792079\\
7.40792079207921	0.162079207920787\\
7.4950495049505	0.164950495049501\\
7.58217821782178	0.147821782178221\\
7.66930693069307	0.16069306930693\\
7.75643564356436	0.183564356435642\\
7.84356435643564	0.146435643564352\\
7.93069306930693	0.159306930693074\\
8.01782178217822	0.152178217821785\\
8.1049504950495	0.135049504950491\\
8.19207920792079	0.177920792079213\\
8.27920792079208	0.130792079207918\\
8.36633663366337	0.123663366336629\\
8.45346534653465	0.146534653465341\\
8.54059405940594	0.119405940594056\\
8.62772277227723	0.17227722772277\\
8.71485148514851	0.145148514851485\\
8.8019801980198	0.158019801980192\\
8.88910891089109	0.140891089108912\\
8.97623762376238	0.143762376237628\\
9.06336633663366	0.116633663366331\\
9.15049504950495	0.0895049504950443\\
9.23762376237624	0.122376237623763\\
9.32475247524753	0.115247524752473\\
9.41188118811881	0.168118811881188\\
9.4990099009901	0.110990099009902\\
9.58613861386138	0.103861386138613\\
9.67326732673267	0.106732673267329\\
9.76039603960396	0.119603960396036\\
9.84752475247525	0.122475247524752\\
9.93465346534653	0.105346534653458\\
10.0217821782178	0.128217821782171\\
10.1089108910891	0.0410891089108834\\
10.1960396039604	0.123960396039598\\
10.2831683168317	0.086831683168322\\
10.370297029703	0.0397029702970269\\
10.4574257425743	0.0825742574257351\\
10.5445544554455	0.0654455445544553\\
10.6316831683168	0.0783168316831642\\
10.7188118811881	0.0611881188118826\\
10.8059405940594	0.0940594059405875\\
10.8930693069307	0.0769306930693059\\
10.980198019802	0.0598019801980136\\
11.0673267326733	0.0526732673267389\\
11.1544554455446	0.0555445544554409\\
11.2415841584158	0.048415841584152\\
11.3287128712871	0.00871287128713583\\
11.4158415841584	0.0441584158415793\\
11.5029702970297	0.0370297029702904\\
11.590099009901	0.0299009900990139\\
11.6772277227723	0.0327722772277177\\
11.7643564356436	0.00564356435643099\\
11.8514851485149	0.00148514851485615\\
11.9386138613861	0.0213861386138561\\
12.0257425742574	0.0257425742574249\\
12.1128712871287	0.0228712871287087\\
};
\addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> figure/rts-concept.tex <==
\definecolor{mygrey}{rgb}{.8,.8,.8}
\definecolor{mygreen}{rgb}{.8,.9,.8}
\definecolor{myblue2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myyellow}{rgb}{0.92900,0.69400,0.12500}%

\ctikzset{
	mylength/.style={bipoles/length=#1}
}

\def\myscale{1.05}

\def\Nfe{4}
\def\Nfem{3}
\pgfmathsetmacro{\ferad}{4}
\pgfmathsetmacro{\fea}{48.5}
%\pgfmathsetmacro{\fesegang}{30}
\pgfmathsetmacro{\fesegang}{2*\fea/\Nfe}

\pgfmathsetmacro{\boxheight}{4}


\begin{circuitikz}[scale=\myscale, every node/.style={scale=\myscale},>=latex]
	
	
	
	%%%%%% ------------ RuT
	\draw
	(0,0) node[] (RuT) {}
	node[ampshape,line width=0.2pt,fill=white,color=black, rotate=270] {}
	++(0,.1)
	node[draw,line width=0.4pt,minimum width=1.5cm,minimum height=1cm,anchor=north,fill=white,rounded corners=5] () {RuT}
	
	;
	
	%%%%%%%%%%%%% ---- FrontEnd
	
	\draw [line width=5pt,color=mygrey] (RuT) ++(90+\fea:\ferad) arc [start angle=90+\fea,delta angle=-\fea*2,radius=\ferad];
	
	% fe anchors
	\foreach \i in {0,...,\Nfem}{
		\draw (RuT) ++({90+\fea-\fesegang*(\i+.5)+2.5}:\ferad) node[](ferx\i){};
		\draw (RuT) ++({90+\fea-\fesegang*(\i+.5)-2.5}:\ferad) node[](fetx\i){};
		\coordinate (ferxc\i) at (ferx\i);
		\coordinate (fetxc\i) at (fetx\i);
	}
	
	%% beams -- radiuswise
	%	\draw (fetxc1) ++ ({180+(90+\fea-\fesegang*(1.5)-2.5)-15}:{\ferad-1}) node[anchor=west] (beam1ul) {};
	%	\draw (fetxc1) ++ ({180+(90+\fea-\fesegang*(1.5)-2.5)+15}:{\ferad-1}) node[anchor=west] (beam1ur) {};
	%	\draw (fetxc2) ++ ({180+(90+\fea-\fesegang*(2.5)-2.5)-15}:{\ferad-1}) node[anchor=west] (beam2ul) {};
	%	\draw (fetxc2) ++ ({180+(90+\fea-\fesegang*(2.5)-2.5)+15}:{\ferad-1}) node[anchor=west] (beam2ur) {};
	%	\draw (RuT) ++({90+\fesegang*(.25)-2.5}:\ferad) ++ ({180+(90+\fesegang*(.25)-2.5)-15}:{\ferad-1}) node[anchor=west] (beam3ul) {};
	%	\draw (RuT) ++({90+\fesegang*(.25)-2.5}:\ferad) ++ ({180+(90+\fesegang*(.25)-2.5)+15}:{\ferad-1}) node[anchor=west] (beam3ur) {};
	
	%	\shade[top color=myred] (fetxc1)--(beam1ul.west)--(beam1ur.west)--cycle;
	%	\shade[top color=myyellow] (fetxc2)--(beam2ul.west)--(beam2ur.west)--cycle;
	%	\shade[top color=myblue2] (RuT) ++({90+\fesegang*(.25)-2.5}:\ferad)--(beam3ul.west)--(beam3ur.west)--cycle;
	
	\shade[top color=myred] (fetxc1)--({90+45}:1)--({90-45}:1)--cycle;
	\foreach \i in {0,...,5}{
		\draw [line width=1pt,color=red] (fetxc1)++({180+(90+\fea-\fesegang*(1.5)-2.5)-10}:{\ferad-1-\i/2}) arc [start angle={180+(90+\fea-\fesegang*(1.5)-2.5)-10},delta angle=23,radius={\ferad-1-\i/2}];
	}
	
	\shade[top color=myyellow] (fetxc2)--({90+45}:1)--({90-45}:1)--cycle;
	\foreach \i in {0,...,5}{
		\draw [line width=1pt,color=yellow] (fetxc2)++({180+(90+\fea-\fesegang*(2.5)-2.5)-14}:{\ferad-1-\i/2}) arc [start angle={180+(90+\fea-\fesegang*(2.5)-2.5)-14},delta angle=23,radius={\ferad-1-\i/2}];
	}
	\shade[top color=myblue2] (RuT) ++({90+\fesegang*(.25)-2.5}:\ferad)--({90+45}:1)--({90-45}:1)--cycle;
	\foreach \i in {0,...,5}{
		\draw [line width=1pt,color=blue] (RuT) ++({90+\fesegang*(.25)-2.5}:\ferad)++({180+90+\fesegang*(.25)-2.5-11.2}:{\ferad-1-\i/2}) arc [start angle={180+90+\fesegang*(.25)-11.2-2.5},delta angle=23.5,radius={\ferad-1-\i/2}];
	}
	
	%	\draw [line width=1pt,color=mygrey] (RuT)++({90+\fesegang*(.25)-2.5}:\ferad)++({-90+\fesegang*(.25)-2.5}:{\ferad-1})  arc [start angle={-90+\fesegang*(.25)-2.5-20},delta angle=10,radius=\ferad];
	
	%	\filldraw  (beam1ul.west) circle (3pt) (beam1ur.west) circle (3pt);
	
	% rx fe
	\foreach \i in {0,...,\Nfem}{
		\draw [line width=1pt] (ferxc\i) -- ++({270+\fea-\fesegang*(\i+.5)+2.5-30}:0.25);
		\draw [line width=1pt] (ferxc\i) -- ++({270+\fea-\fesegang*(\i+.5)+2.5+30}:0.25);
	}
	% tx fe
	\foreach \i in {0,...,\Nfem}{
		\draw [line width=1pt] (fetxc\i) -- ++({270+\fea-\fesegang*(\i+.5)-2.5-30}:0.25);
		\draw [line width=1pt] (fetxc\i) -- ++({270+\fea-\fesegang*(\i+.5)-2.5+30}:0.25);
	}
	
	%%%%%%%%%%%%% ---- BackEnd
	\draw (RuT) ++(0,6) node[] (RTS) {};
	
	%% Box
	\foreach \i in {\Nfem,...,1}{
		\draw (RTS)++(0.2*\i,-0.2*\i) node[draw,thick,minimum width=6.5cm,minimum height=\boxheight cm,rounded corners=10,fill=white,white,anchor=south] {};
		\draw (RTS)++(0.2*\i,-0.2*\i) node[draw,thick,minimum width=6.5cm,minimum height=\boxheight cm,rounded corners=10,fill=mygreen, opacity=0.2,anchor=south] {};
	}
	
	\draw (RTS)
	node[draw,thick,minimum width=6.5cm,minimum height=\boxheight cm,rounded corners=10,fill=mygreen,anchor=south] (rts_box) {}
	
	%% Mixer
	(rts_box.south)  ++(-3,1)
	node[mixer, anchor=west,fill=white] (mix_lo_rx) {}
	(mix_lo_rx.south) node[inputarrow,rotate=90] {}
	(mix_lo_rx.east) node[inputarrow,rotate=180] {}
	
	(rts_box.south)  ++(3,1)
	node[mixer, anchor=east,fill=white] (mix_lo_tx) {}
	(mix_lo_tx.north) node[inputarrow,rotate=270] {} 
	(mix_lo_tx.west) node[inputarrow,rotate=0] {}
	
	%% VCO
	(rts_box.south) ++(0,1) node[vcoshape,fill=white] (vco) {}  ++(0,-.75) node[]{$f_\mathrm{lo}$};
	\draw [line width=0.8pt] (vco.west) -- (mix_lo_rx.east)
	(vco.east) -- (mix_lo_tx.west); 
	
	% Target Generation
	\draw (rts_box.south) ++(0,1.75) node[draw,line width=0.8pt,minimum width=3cm,minimum height=2cm,anchor=south,fill=white] (target_gen) {\begin{tabular}{c} Delay \\ Doppler \\ Attenuation \end{tabular}};
	\draw (target_gen.west) node[inputarrow,rotate=0] {};
	
	%% ADC
	%	\draw [line width=0.8pt] (mix_lo_rx.north) -- ++(0,1);
	%	\draw (mix_lo_rx.north) ++(0,1) node[adcshape,anchor=south,fill=white](adc) {}
	%	(adc.south) node[inputarrow,rotate=90] {} ;
	%	\draw [line width=0.8pt] (adc.east) -- ++(.5,0);
	\draw [line width=0.8pt] (mix_lo_rx.north) -- (mix_lo_rx.north |- target_gen.west)  -- (target_gen.west);
	\draw [line width=0.8pt] (target_gen.east) -- (target_gen.east -| mix_lo_tx.north)  -- (mix_lo_tx.north);
	
	%% DAC
	%	\draw [line width=0.8pt] (target_gen.east) -- ++(.5,0);
	%	\draw (target_gen.east) ++(.5,0) node[dacshape,anchor=west,fill=white](dac) {}
	%	(dac.west) node[inputarrow,rotate=0] {} ;
	%	\draw [line width=0.8pt] (dac.south) -- (mix_lo_tx.north);
	
	
	%%%%%%%%%%%%% ---- connections
	
	\foreach \i in {0,...,\Nfem}{
		\draw (mix_lo_rx.south |- 0,4+\i*.2)++(\i*.2,0) node[] (feirx1\i) {};
		\draw (mix_lo_tx.south |- 0,5.3-\i*.2)++(\i*.2,0) node[] (feitx1\i) {};
		\coordinate (ferxp2\i) at (feirx1\i);
		\coordinate (fetxp2\i) at (feitx1\i);
	}
	
	%Lines
	\draw [line width=0.8pt] (ferxc0) -- (ferxc0 |- 0,4.5) -- (ferxp20) -- (mix_lo_rx.south);
	\draw [line width=0.8pt] (fetxc0) -- (fetxc0 |- 0,5.3) -- (fetxp20) -- (mix_lo_tx.south);
	\foreach \i in {1,...,\Nfem}{
		\draw [opacity=0.2,line width=0.8pt] (ferxc\i) -- (ferxc\i |- 0,4+\i*.2) -- (ferxp2\i) -- ++(0,2.2-\i*.4);
		\draw [opacity=0.2,line width=0.8pt] (fetxc\i) -- (fetxc\i |- 0,5.3-\i*.2) -- (fetxp2\i) -- ++(0,.9);
	}
	
	% Arrows
	\draw (ferxc0)++(0,1.5) node[inputarrow,rotate=90] {};
	\draw (fetxc0)++(0,1.5) node[inputarrow,rotate=270] {};
	
	%%%%%%%%%%%%% ---- segments
	
	%	\foreach \i in {1,...,\Nfem}{
	%		\draw [line width=0.1pt,opacity=0.2] (RuT) ++({90+\fea-\fesegang*\i}:\ferad-.1) -- ({90+\fea-\fesegang*\i}:.6);
	%	}
	
	
	% mounting arc
	%\draw [line width=5pt,color=mygrey] (RuT) ++(90+\fea:\ferad) arc [start angle=90+\fea,delta angle=-\fea*2,radius=\ferad];
	
	%%%%%%%%%%%%% -- Labels
	\draw (ferx3)++(-.5,0)  node[align=left] {Rx};
	\draw (fetx3)++(.1,-.45)  node[align=left] {Tx};
	
	\draw (fetx2)++(0,.3)  node[align=left,anchor=west] {Front ends};
	
	\draw (mix_lo_rx.south) ++(0,-.2) node[align=left,anchor=west] {$f_\mathrm{c}$};
	\draw (mix_lo_tx.south) ++(0,-.2) node[align=right,anchor=east] {$f_\mathrm{c}$};
	
	\draw (mix_lo_rx.north) ++(0,.75) node[align=left,anchor=west] {$f_\mathrm{rts}$};
	\draw (mix_lo_tx.north) ++(0,.75) node[align=right,anchor=east] {$f_\mathrm{rts}$};
	
	
	
\end{circuitikz}

==> figure/sim_superposition.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.16cm,
height=6.793cm,
at={(0cm,0cm)},
scale only axis,
x dir=reverse,
xmin=-25,
xmax=25,
xtick={-20, -10,   0,  10,  20},
xlabel style={font=\color{white!15!black}},
xlabel={Angle in deg},
ymin=-40,
ymax=0,
ytick={-40, -30, -20, -10,   0},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized amplitude in dB},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-25	-20.4891896553617\\
-24.9	-20.2871411148246\\
-24.8	-20.091960412759\\
-24.7	-19.9033956999168\\
-24.6	-19.7212145026575\\
-24.5	-19.5452020065016\\
-24.4	-19.3751595353174\\
-24.3	-19.210903200624\\
-24.2	-19.0522626993253\\
-24.1	-18.8990802413873\\
-24	-18.7512095916406\\
-23.9	-18.6085152121355\\
-23.8	-18.4708714933671\\
-23.7	-18.338162064292\\
-23.6	-18.2102791724123\\
-23.5	-18.0871231263672\\
-23.4	-17.9686017944593\\
-23.3	-17.8546301533959\\
-23.2	-17.7451298822564\\
-23.1	-17.6400289973331\\
-23	-17.5392615240402\\
-22.9	-17.4427672025639\\
-22.8	-17.3504912243485\\
-22.7	-17.2623839968762\\
-22.6	-17.1784009345262\\
-22.5	-17.0985022735841\\
-22.4	-17.0226529097286\\
-22.3	-16.9508222565527\\
-22.2	-16.882984123883\\
-22.1	-16.8191166148493\\
-22	-16.7592020408304\\
-21.9	-16.703226853558\\
-21.8	-16.6511815938164\\
-21.7	-16.6030608563102\\
-21.6	-16.558863270411\\
-21.5	-16.5185914966263\\
-21.4	-16.4822522387589\\
-21.3	-16.4498562718558\\
-21.2	-16.4214184861764\\
-21.1	-16.3969579475394\\
-21	-16.376497974549\\
-20.9	-16.3600662333438\\
-20.8	-16.3476948506677\\
-20.7	-16.3394205462263\\
-20.6	-16.3352847854736\\
-20.5	-16.3353339541704\\
-20.4	-16.3396195562732\\
-20.3	-16.3481984369546\\
-20.2	-16.3611330328256\\
-20.1	-16.3784916517374\\
-20	-16.4003487848787\\
-19.9	-16.4267854542822\\
-19.8	-16.4578895992924\\
-19.7	-16.4937565060637\\
-19.6	-16.5344892847385\\
-19.5	-16.5801993996366\\
-19.4	-16.6310072585688\\
-19.3	-16.6870428682979\\
-19.2	-16.7484465642338\\
-19.1	-16.8153698236905\\
-19	-16.8879761734906\\
-18.9	-16.9664422044247\\
-18.8	-17.0509587070991\\
-18.7	-17.1417319461221\\
-18.6	-17.238985092447\\
-18.5	-17.3429598371283\\
-18.4	-17.4539182138687\\
-18.3	-17.5721446627108\\
-18.2	-17.6979483732492\\
-18.1	-17.8316659530654\\
-18	-17.9736644760466\\
-17.9	-18.12434497625\\
-17.8	-18.28414646656\\
-17.7	-18.4535505782482\\
-17.6	-18.6330869386\\
-17.5	-18.8233394302036\\
-17.4	-19.0249535089028\\
-17.3	-19.2386447998819\\
-17.2	-19.4652092457241\\
-17.1	-19.7055351503795\\
-17	-19.9606175539952\\
-16.9	-20.2315754926609\\
-16.8	-20.5196728541668\\
-16.7	-20.8263437496414\\
-16.6	-21.1532236006965\\
-16.5	-21.5021875196571\\
-16.4	-21.8753980750266\\
-16.3	-22.2753652398854\\
-16.2	-22.7050222938386\\
-16.1	-23.1678227948712\\
-16	-23.6678655957116\\
-15.9	-24.2100574174619\\
-15.8	-24.8003258588642\\
-15.7	-25.4458998645606\\
-15.6	-26.1556787984775\\
-15.5	-26.940712117297\\
-15.4	-27.8147983609372\\
-15.3	-28.7951503608102\\
-15.2	-29.9028542604079\\
-15.1	-31.1621218515544\\
-15	-32.5949515693851\\
-14.9	-34.2001993830124\\
-14.8	-35.8853262539193\\
-14.7	-37.3017471660364\\
-14.6	-37.7569173760509\\
-14.5	-36.8794765705328\\
-14.4	-35.2066596457902\\
-14.3	-33.3759852939266\\
-14.2	-31.6604783561215\\
-14.1	-30.1219044659686\\
-14	-28.7527698194308\\
-13.9	-27.5296011949939\\
-13.8	-26.4286642236439\\
-13.7	-25.429730976021\\
-13.6	-24.5163938769076\\
-13.5	-23.6755133773994\\
-13.4	-22.8965558846797\\
-13.3	-22.1710202872438\\
-13.2	-21.4919845778026\\
-13.1	-20.8537585281399\\
-13	-20.2516199703092\\
-12.9	-19.6816143544082\\
-12.8	-19.1404015316631\\
-12.7	-18.6251377107322\\
-12.6	-18.1333837085697\\
-12.5	-17.6630329887102\\
-12.4	-17.2122547098625\\
-12.3	-16.779448259378\\
-12.2	-16.3632066513983\\
-12.1	-15.9622868266881\\
-12	-15.5755853711694\\
-11.9	-15.2021185233441\\
-11.8	-14.8410056026771\\
-11.7	-14.491455186786\\
-11.6	-14.1527535128334\\
-11.5	-13.8242546905963\\
-11.4	-13.5053724005008\\
-11.3	-13.1955728160932\\
-11.2	-12.8943685418457\\
-11.1	-12.6013133974212\\
-11	-12.3159979112072\\
-10.9	-12.0380454110374\\
-10.8	-11.7671086200429\\
-10.7	-11.5028666816344\\
-10.6	-11.2450225505696\\
-10.5	-10.9933006975568\\
-10.4	-10.7474450834107\\
-10.3	-10.5072173657761\\
-10.2	-10.2723953072073\\
-10.1	-10.0427713581499\\
-10	-9.81815139233029\\
-9.89999999999999	-9.59835357534863\\
-9.8	-9.38320735003126\\
-9.69999999999999	-9.17255252440975\\
-9.59999999999999	-8.96623845014773\\
-9.5	-8.76412328088335\\
-9.39999999999999	-8.56607330135775\\
-9.3	-8.37196231938951\\
-9.19999999999999	-8.18167111377423\\
-9.09999999999999	-7.99508693205885\\
-9	-7.81210303288989\\
-8.89999999999999	-7.63261826827838\\
-8.8	-7.45653670168296\\
-8.69999999999999	-7.28376725829247\\
-8.59999999999999	-7.11422340431042\\
-8.5	-6.94782285240545\\
-8.39999999999999	-6.78448729081221\\
-8.3	-6.62414213384211\\
-8.19999999999999	-6.46671629180854\\
-8.09999999999999	-6.31214195858422\\
-8	-6.16035441519571\\
-7.89999999999999	-6.01129184802639\\
-7.8	-5.86489518034536\\
-7.69999999999999	-5.72110791600859\\
-7.59999999999999	-5.57987599429448\\
-7.5	-5.44114765493649\\
-7.39999999999999	-5.30487331250748\\
-7.3	-5.1710054393904\\
-7.19999999999999	-5.03949845664181\\
-7.09999999999999	-4.91030863212018\\
-7	-4.78339398530744\\
-6.89999999999999	-4.65871419830486\\
-6.8	-4.53623053253013\\
-6.69999999999999	-4.4159057506846\\
-6.59999999999999	-4.29770404359761\\
-6.5	-4.1815909615876\\
-6.39999999999999	-4.06753335001167\\
-6.3	-3.9554992887021\\
-6.19999999999999	-3.84545803501322\\
-6.09999999999999	-3.73737997022593\\
-6	-3.63123654907588\\
-5.89999999999999	-3.52700025219187\\
-5.8	-3.42464454124686\\
-5.69999999999999	-3.32414381663997\\
-5.59999999999999	-3.22547337754176\\
-5.5	-3.12860938414806\\
-5.39999999999999	-3.03352882199957\\
-5.3	-2.94020946823456\\
-5.19999999999999	-2.8486298596528\\
-5.09999999999999	-2.758769262477\\
-5	-2.67060764370683\\
-4.89999999999999	-2.58412564396778\\
-4.8	-2.49930455176482\\
-4.69999999999999	-2.4161262790561\\
-4.59999999999999	-2.33457333806894\\
-4.5	-2.25462881928507\\
-4.39999999999999	-2.17627637052738\\
-4.3	-2.09950017708519\\
-4.19999999999999	-2.0242849428188\\
-4.09999999999999	-1.95061587218868\\
-4	-1.87847865315779\\
-3.89999999999999	-1.80785944091932\\
-3.8	-1.73874484240473\\
-3.69999999999999	-1.67112190153048\\
-3.59999999999999	-1.60497808514421\\
-3.5	-1.54030126963336\\
-3.39999999999999	-1.47707972816227\\
-3.3	-1.41530211850518\\
-3.19999999999999	-1.35495747144515\\
-3.09999999999999	-1.29603517971029\\
-3	-1.23852498742093\\
-2.89999999999999	-1.18241698002274\\
-2.8	-1.12770157468194\\
-2.69999999999999	-1.07436951112111\\
-2.59999999999999	-1.02241184287448\\
-2.5	-0.971819928943347\\
-2.39999999999999	-0.922585425833105\\
-2.3	-0.874700279955135\\
-2.19999999999999	-0.828156720376541\\
-2.09999999999999	-0.782947251903138\\
-2	-0.739064648480962\\
-1.89999999999999	-0.69650194690287\\
-1.8	-0.655252440807345\\
-1.69999999999999	-0.615309674957672\\
-1.59999999999999	-0.576667439789986\\
-1.5	-0.539319766219705\\
-1.39999999999999	-0.503260920696164\\
-1.3	-0.468485400496149\\
-1.19999999999999	-0.434987929247242\\
-1.09999999999999	-0.402763452672787\\
-1	-0.371807134550608\\
-0.899999999999991	-0.342114352877843\\
-0.799999999999997	-0.313680696235295\\
-0.699999999999989	-0.286501960344367\\
-0.599999999999994	-0.260574144810789\\
-0.5	-0.235893450049247\\
-0.399999999999991	-0.212456274383428\\
-0.299999999999997	-0.190259211316729\\
-0.199999999999989	-0.169299046968518\\
-0.0999999999999943	-0.149572757672033\\
0	-0.131077507729429\\
0.0999999999999943	-0.113810647320463\\
0.199999999999989	-0.0977697105611384\\
0.299999999999997	-0.0829524137091369\\
0.399999999999991	-0.0693566535132675\\
0.5	-0.0569805057036916\\
0.599999999999994	-0.045822223621073\\
0.699999999999989	-0.0358802369820523\\
0.799999999999997	-0.0271531507790286\\
0.899999999999991	-0.0196397443126557\\
1	-0.0133389703554485\\
1.09999999999999	-0.0082499544450485\\
1.19999999999999	-0.00437199430608359\\
1.3	-0.00170455939985459\\
1.39999999999999	-0.000247290600896122\\
1.5	0\\
1.59999999999999	-0.000962670833615675\\
1.69999999999999	-0.0031354575391731\\
1.8	-0.00651868593672589\\
1.89999999999999	-0.0111128535369573\\
2	-0.0169186299765158\\
2.09999999999999	-0.0239368575808498\\
2.19999999999999	-0.0321685520559072\\
2.3	-0.0416149033094939\\
2.39999999999999	-0.0522772764040838\\
2.5	-0.0641572126421579\\
2.59999999999999	-0.0772564307862922\\
2.69999999999999	-0.09157682841564\\
2.8	-0.107120483421468\\
2.89999999999999	-0.123889655643865\\
3	-0.141886788652585\\
3.09999999999999	-0.161114511674995\\
3.19999999999999	-0.181575641674286\\
3.3	-0.203273185581637\\
3.39999999999999	-0.226210342685974\\
3.5	-0.250390507185529\\
3.59999999999999	-0.275817270905748\\
3.69999999999999	-0.30249442618792\\
3.8	-0.330425968954003\\
3.89999999999999	-0.359616101952838\\
4	-0.390069238193618\\
4.09999999999999	-0.42179000457277\\
4.19999999999999	-0.45478324570081\\
4.3	-0.489054027936305\\
4.39999999999999	-0.524607643634141\\
4.5	-0.56144961561651\\
4.59999999999999	-0.599585701874375\\
4.69999999999999	-0.639021900509064\\
4.8	-0.679764454923031\\
4.89999999999999	-0.721819859270113\\
5	-0.765194864176067\\
5.09999999999999	-0.809896482740669\\
5.19999999999999	-0.855931996833547\\
5.3	-0.903308963696674\\
5.39999999999999	-0.952035222867096\\
5.5	-1.00211890343448\\
5.59999999999999	-1.05356843164894\\
5.69999999999999	-1.10639253889545\\
5.8	-1.1606002700522\\
5.89999999999999	-1.21620099225171\\
6	-1.27320440406405\\
6.09999999999999	-1.33162054512313\\
6.19999999999999	-1.3914598062188\\
6.3	-1.45273293987793\\
6.39999999999999	-1.51545107145974\\
6.5	-1.5796257107929\\
6.59999999999999	-1.64526876438234\\
6.69999999999999	-1.7123925482168\\
6.8	-1.78100980120945\\
6.89999999999999	-1.85113369930657\\
7	-1.92277787030145\\
7.09999999999999	-1.99595640939285\\
7.19999999999999	-2.07068389553112\\
7.3	-2.14697540859657\\
7.39999999999999	-2.22484654745921\\
7.5	-2.3043134489716\\
7.59999999999999	-2.38539280795055\\
7.69999999999999	-2.46810189820745\\
7.8	-2.55245859469107\\
7.89999999999999	-2.63848139681184\\
8	-2.72618945302143\\
8.09999999999999	-2.81560258672675\\
8.19999999999999	-2.90674132362432\\
8.3	-2.99962692054623\\
8.39999999999999	-3.09428139591756\\
8.5	-3.19072756193147\\
8.59999999999999	-3.28898905855732\\
8.69999999999999	-3.38909038950671\\
8.8	-3.49105696029123\\
8.89999999999999	-3.59491511851817\\
9	-3.70069219658117\\
9.09999999999999	-3.80841655691698\\
9.19999999999999	-3.91811764001329\\
9.3	-4.02982601536867\\
9.39999999999999	-4.1435734356234\\
9.5	-4.25939289409851\\
9.59999999999999	-4.37731868600224\\
9.69999999999999	-4.49738647358581\\
9.8	-4.61963335555657\\
9.89999999999999	-4.74409794108473\\
10	-4.87082042877174\\
10.1	-4.99984269098273\\
10.2	-5.13120836398515\\
10.3	-5.26496294437753\\
10.4	-5.40115389234128\\
10.5	-5.53983074230166\\
10.6	-5.68104522164293\\
10.7	-5.82485137819094\\
10.8	-5.97130571724918\\
10.9	-6.1204673490595\\
11	-6.27239814765264\\
11.1	-6.4271629221584\\
11.2	-6.58482960176651\\
11.3	-6.74546943566236\\
11.4	-6.90915720941528\\
11.5	-7.07597147946998\\
11.6	-7.24599482758762\\
11.7	-7.41931413730727\\
11.8	-7.59602089475332\\
11.9	-7.77621151640604\\
12	-7.95998770678705\\
12.1	-8.14745684939471\\
12.2	-8.33873243466736\\
12.3	-8.53393452926129\\
12.4	-8.73319029152172\\
12.5	-8.93663453871009\\
12.6	-9.14441037234711\\
12.7	-9.35666986896318\\
12.8	-9.57357484463566\\
12.9	-9.79529770297168\\
13	-10.0220223777034\\
13.1	-10.2539453828419\\
13.2	-10.491276985452\\
13.3	-10.7342425186255\\
13.4	-10.9830838552392\\
13.5	-11.2380610666978\\
13.6	-11.4994542952118\\
13.7	-11.767565873435\\
13.8	-12.0427227316935\\
13.9	-12.3252791408804\\
14	-12.6156198487143\\
14.1	-12.9141636789563\\
14.2	-13.2213676779579\\
14.3	-13.5377319113759\\
14.4	-13.8638050371204\\
14.5	-14.2001908100053\\
14.6	-14.547555711075\\
14.7	-14.9066379427526\\
14.8	-15.2782580933516\\
14.9	-15.6633318559842\\
15	-16.0628852943059\\
15.1	-16.4780732904801\\
15.2	-16.910202002966\\
15.3	-17.3607564230944\\
15.4	-17.8314344790771\\
15.5	-18.3241896374548\\
15.6	-18.8412846606653\\
15.7	-19.3853601963015\\
15.8	-19.9595233567748\\
15.9	-20.5674636499803\\
16	-21.2136069539924\\
16.1	-21.9033233790157\\
16.2	-22.6432130020225\\
16.3	-23.4415066509522\\
16.4	-24.308640851151\\
16.5	-25.2581035178416\\
16.6	-26.3077126635473\\
16.7	-27.4816078384088\\
16.8	-28.8134439662067\\
16.9	-30.3516271990683\\
17	-32.1678046493236\\
17.1	-34.3685021420449\\
17.2	-37.0918734664889\\
17.3	-40.3139353974792\\
17.4	-42.5291524040686\\
17.5	-40.917129814627\\
17.6	-37.8126464982571\\
17.7	-35.1349987127903\\
17.8	-32.9985481040589\\
17.9	-31.2662773447088\\
18	-29.8256064362269\\
18.1	-28.6004037987809\\
18.2	-27.5394027578206\\
18.3	-26.6071301565997\\
18.4	-25.7782615996223\\
18.5	-25.0341836484747\\
18.6	-24.3608590169063\\
18.7	-23.7474620190656\\
18.8	-23.1854800341391\\
18.9	-22.6681050780693\\
19	-22.189811211442\\
19.1	-21.7460542340913\\
19.2	-21.3330538593149\\
19.3	-20.9476327809305\\
19.4	-20.5870957900106\\
19.5	-20.2491376089351\\
19.6	-19.9317716643823\\
19.7	-19.6332743619787\\
19.8	-19.3521409978412\\
19.9	-19.0870505176202\\
20	-18.8368370813049\\
20.1	-18.6004669198364\\
20.2	-18.3770193474259\\
20.3	-18.1656710675417\\
20.4	-17.9656831117304\\
20.5	-17.7763898998164\\
20.6	-17.5971900221011\\
20.7	-17.4275384290962\\
20.8	-17.2669397792482\\
20.9	-17.1149427451843\\
21	-16.9711351179349\\
21.1	-16.8351395790843\\
21.2	-16.706610034857\\
21.3	-16.5852284252616\\
21.4	-16.4707019366897\\
21.5	-16.362760558656\\
21.6	-16.2611549353036\\
21.7	-16.165654470381\\
21.8	-16.0760456510106\\
21.9	-15.9921305609899\\
22	-15.9137255588556\\
22.1	-15.8406600996518\\
22.2	-15.7727756824408\\
22.3	-15.7099249081799\\
22.4	-15.6519706347622\\
22.5	-15.5987852178478\\
22.6	-15.5502498276615\\
22.7	-15.5062538332456\\
22.8	-15.4666942467774\\
22.9	-15.4314752215149\\
23	-15.4005075977567\\
23.1	-15.3737084919055\\
23.2	-15.3510009243341\\
23.3	-15.3323134822779\\
23.4	-15.317580014437\\
23.5	-15.3067393543676\\
23.6	-15.2997350700899\\
23.7	-15.2965152376469\\
23.8	-15.2970322366126\\
23.9	-15.3012425657889\\
24	-15.3091066775364\\
24.1	-15.3205888293734\\
24.2	-15.3356569516418\\
24.3	-15.3542825301888\\
24.4	-15.3764405031494\\
24.5	-15.4021091710328\\
24.6	-15.4312701194332\\
24.7	-15.463908153783\\
24.8	-15.5000112456637\\
24.9	-15.5395704902799\\
25	-15.582580074783\\
};
\addlegendentry{Superimposed}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-25	-56.7686675287827\\
-24.9	-50.6837615402084\\
-24.8	-45.4316348398504\\
-24.7	-42.0359425610363\\
-24.6	-39.5637090229577\\
-24.5	-37.6250638189711\\
-24.4	-36.0316280439742\\
-24.3	-34.6793346357953\\
-24.2	-33.5049161753844\\
-24.1	-32.4671222791946\\
-24	-31.5375946537056\\
-23.9	-30.6960140159404\\
-23.8	-29.927329778003\\
-23.7	-29.220086545131\\
-23.6	-28.5653653141449\\
-23.5	-27.9560872961\\
-23.4	-27.3865410389099\\
-23.3	-26.8520521599639\\
-23.2	-26.3487470556522\\
-23.1	-25.8733802492628\\
-23	-25.4232058745451\\
-22.9	-24.9958804223663\\
-22.8	-24.589388052742\\
-22.7	-24.201982471211\\
-22.6	-23.8321411506285\\
-22.5	-23.4785288815814\\
-22.4	-23.139968460752\\
-22.3	-22.8154169039591\\
-22.2	-22.5039459804399\\
-22.1	-22.2047261599928\\
-22	-21.9170132797982\\
-21.9	-21.6401373965926\\
-21.8	-21.3734934084527\\
-21.7	-21.1165331198843\\
-21.6	-20.8687584920193\\
-21.5	-20.6297158720622\\
-21.4	-20.3989910366854\\
-21.3	-20.176204915749\\
-21.2	-19.9610098876517\\
-21.1	-19.7530865573684\\
-21	-19.5521409439912\\
-20.9	-19.3579020172335\\
-20.8	-19.1701195325701\\
-20.7	-18.9885621229784\\
-20.6	-18.8130156120104\\
-20.5	-18.6432815184805\\
-20.4	-18.4791757276293\\
-20.3	-18.3205273074159\\
-20.2	-18.1671774517425\\
-20.1	-18.0189785350509\\
-20	-17.8757932649385\\
-19.9	-17.7374939213017\\
-19.8	-17.6039616720864\\
-19.7	-17.47508595706\\
-19.6	-17.3507639321513\\
-19.5	-17.2308999678785\\
-19.4	-17.1154051962104\\
-19.3	-17.0041971009271\\
-19.2	-16.8971991471554\\
-19.1	-16.7943404462935\\
-19	-16.6955554529977\\
-18.9	-16.6007836913107\\
-18.8	-16.5099695073599\\
-18.7	-16.4230618463673\\
-18.6	-16.3400140519799\\
-18.5	-16.2607836861753\\
-18.4	-16.185332368205\\
-18.3	-16.1136256312323\\
-18.2	-16.0456327954906\\
-18.1	-15.98132685694\\
-18	-15.920684390542\\
-17.9	-15.8636854673952\\
-17.8	-15.8103135850963\\
-17.7	-15.7605556107924\\
-17.6	-15.7144017364983\\
-17.5	-15.6718454463425\\
-17.4	-15.6328834954996\\
-17.3	-15.5975159006535\\
-17.2	-15.5657459419229\\
-17.1	-15.5375801762635\\
-17	-15.5130284624491\\
-16.9	-15.4921039978193\\
-16.8	-15.4748233670687\\
-16.7	-15.4612066034489\\
-16.6	-15.4512772628486\\
-16.5	-15.4450625113209\\
-16.4	-15.4425932267402\\
-16.3	-15.4439041153895\\
-16.2	-15.449033844409\\
-16.1	-15.4580251911843\\
-16	-15.470925210909\\
-15.9	-15.4877854237364\\
-15.8	-15.5086620231304\\
-15.7	-15.5336161072529\\
-15.6	-15.5627139354739\\
-15.5	-15.5960272123763\\
-15.4	-15.6336334019538\\
-15.3	-15.6756160750689\\
-15.2	-15.7220652936656\\
-15.1	-15.7730780357159\\
-15	-15.8287586654473\\
-14.9	-15.8892194540457\\
-14.8	-15.954581156788\\
-14.7	-16.0249736534373\\
-14.6	-16.1005366597667\\
-14.5	-16.1814205192789\\
-14.4	-16.2677870856177\\
-14.3	-16.3598107078341\\
-14.2	-16.4576793326677\\
-14.1	-16.5615957403581\\
-14	-16.6717789333325\\
-13.9	-16.7884657004961\\
-13.8	-16.9119123839326\\
-13.7	-17.0423968797537\\
-13.6	-17.1802209108355\\
-13.5	-17.3257126165005\\
-13.4	-17.4792295132028\\
-13.3	-17.6411618913714\\
-13.2	-17.8119367273588\\
-13.1	-17.9920222066586\\
-13	-18.1819329762105\\
-12.9	-18.3822362710173\\
-12.8	-18.5935590952383\\
-12.7	-18.8165966828151\\
-12.6	-19.0521225208286\\
-12.5	-19.3010002947562\\
-12.4	-19.5641982149847\\
-12.3	-19.8428063173938\\
-12.2	-20.1380575105145\\
-12.1	-20.4513533865324\\
-12	-20.7842961510251\\
-11.9	-21.1387284983888\\
-11.8	-21.5167839298482\\
-11.7	-21.9209509772215\\
-11.6	-22.3541562143924\\
-11.5	-22.8198730630079\\
-11.4	-23.3222666505927\\
-11.3	-23.8663900788319\\
-11.2	-24.4584556795229\\
-11.1	-25.1062185025572\\
-11	-25.8195328248542\\
-10.9	-26.6111847275283\\
-10.8	-27.4981833581359\\
-10.7	-28.5038520853016\\
-10.6	-29.6613993223808\\
-10.5	-31.0204356858675\\
-10.4	-32.6599421188848\\
-10.3	-34.7172884636986\\
-10.2	-37.4652471101187\\
-10.1	-41.5819482898874\\
-10	-49.8608870967506\\
-9.89999999999999	-53.9824730902294\\
-9.8	-42.7855682928294\\
-9.69999999999999	-38.000853469232\\
-9.59999999999999	-34.9005951714884\\
-9.5	-32.5959305821085\\
-9.39999999999999	-30.756761859128\\
-9.3	-29.2236864257169\\
-9.19999999999999	-27.9074412109558\\
-9.09999999999999	-26.7529691247657\\
-9	-25.7239050563328\\
-8.89999999999999	-24.7949680632594\\
-8.8	-23.9478690651228\\
-8.69999999999999	-23.1689485638878\\
-8.59999999999999	-22.4477347736115\\
-8.5	-21.776022761863\\
-8.39999999999999	-21.1472638344807\\
-8.3	-20.5561476160427\\
-8.19999999999999	-19.9983081663379\\
-8.09999999999999	-19.4701124216425\\
-8	-18.968504749184\\
-7.89999999999999	-18.4908906509602\\
-7.8	-18.0350483502936\\
-7.69999999999999	-17.5990606047447\\
-7.59999999999999	-17.181261434818\\
-7.5	-16.7801940166282\\
-7.39999999999999	-16.3945770435374\\
-7.3	-16.0232775915109\\
-7.19999999999999	-15.6652890352367\\
-7.09999999999999	-15.3197129271961\\
-7	-14.9857440157628\\
-6.89999999999999	-14.6626577715856\\
-6.8	-14.3497999345915\\
-6.69999999999999	-14.0465777010994\\
-6.59999999999999	-13.7524522515968\\
-6.5	-13.4669323816346\\
-6.39999999999999	-13.1895690459988\\
-6.3	-12.9199506633713\\
-6.19999999999999	-12.6576990577074\\
-6.09999999999999	-12.4024659354417\\
-6	-12.153929815804\\
-5.89999999999999	-11.9117933460538\\
-5.8	-11.6757809451235\\
-5.69999999999999	-11.4456367286066\\
-5.59999999999999	-11.2211226757168\\
-5.5	-11.0020170051233\\
-5.39999999999999	-10.7881127317344\\
-5.3	-10.5792163807606\\
-5.19999999999999	-10.3751468389266\\
-5.09999999999999	-10.1757343256433\\
-5	-9.98081946941372\\
-4.89999999999999	-9.79025247681506\\
-4.8	-9.60389238313824\\
-4.69999999999999	-9.42160637524287\\
-4.59999999999999	-9.24326917843382\\
-4.5	-9.06876250023048\\
-4.39999999999999	-8.89797452481031\\
-4.3	-8.73079945268631\\
-4.19999999999999	-8.5671370808476\\
-4.09999999999999	-8.406892419171\\
-4	-8.24997533940741\\
-3.89999999999999	-8.09630025348146\\
-3.8	-7.94578581821621\\
-3.69999999999999	-7.7983546639221\\
-3.59999999999999	-7.65393314457488\\
-3.5	-7.51245110755549\\
-3.39999999999999	-7.37384168114492\\
-3.3	-7.23804107815813\\
-3.19999999999999	-7.10498841427054\\
-3.09999999999999	-6.97462553974007\\
-3	-6.84689688335925\\
-2.89999999999999	-6.72174930758858\\
-2.8	-6.59913197392649\\
-2.69999999999999	-6.47899621766254\\
-2.59999999999999	-6.36129543124301\\
-2.5	-6.24598495555088\\
-2.39999999999999	-6.13302197846751\\
-2.3	-6.0223654401418\\
-2.19999999999999	-5.91397594444469\\
-2.09999999999999	-5.80781567613414\\
-2	-5.70384832329752\\
-1.89999999999999	-5.60203900467687\\
-1.8	-5.50235420151594\\
-1.69999999999999	-5.40476169359931\\
-1.59999999999999	-5.30923049918211\\
-1.5	-5.21573081853263\\
-1.39999999999999	-5.12423398083516\\
-1.3	-5.03471239421903\\
-1.19999999999999	-4.94713949869994\\
-1.09999999999999	-4.86148972183646\\
-1	-4.77773843691963\\
-0.899999999999991	-4.69586192352888\\
-0.799999999999997	-4.61583733029917\\
-0.699999999999989	-4.53764263975702\\
-0.599999999999994	-4.46125663509341\\
-0.5	-4.38665886875158\\
-0.399999999999991	-4.31382963271669\\
-0.299999999999997	-4.24274993040301\\
-0.199999999999989	-4.173401450041\\
-0.0999999999999943	-4.10576653947496\\
0	-4.03982818228694\\
0.0999999999999943	-3.97556997516978\\
0.199999999999989	-3.91297610647673\\
0.299999999999997	-3.85203133588045\\
0.399999999999991	-3.79272097507898\\
0.5	-3.7350308694902\\
0.599999999999994	-3.67894738088069\\
0.699999999999989	-3.62445737087783\\
0.799999999999997	-3.57154818531873\\
0.899999999999991	-3.52020763939099\\
1	-3.4704240035245\\
1.09999999999999	-3.4221859899959\\
1.19999999999999	-3.37548274020946\\
1.3	-3.33030381262091\\
1.39999999999999	-3.2866391712727\\
1.5	-3.24447917491131\\
1.59999999999999	-3.20381456665909\\
1.69999999999999	-3.16463646421488\\
1.8	-3.12693635055919\\
1.89999999999999	-3.09070606514173\\
2	-3.05593779552962\\
2.09999999999999	-3.02262406949723\\
2.19999999999999	-2.99075774753841\\
2.3	-2.96033201578469\\
2.39999999999999	-2.93134037931236\\
2.5	-2.90377665582416\\
2.59999999999999	-2.87763496969102\\
2.69999999999999	-2.85290974634061\\
2.8	-2.82959570698107\\
2.89999999999999	-2.80768786364756\\
3	-2.78718151456184\\
3.09999999999999	-2.76807223979451\\
3.19999999999999	-2.75035589722104\\
3.3	-2.73402861876288\\
3.39999999999999	-2.71908680690609\\
3.5	-2.70552713149024\\
3.59999999999999	-2.69334652676083\\
3.69999999999999	-2.68254218867968\\
3.8	-2.67311157248714\\
3.89999999999999	-2.66505239051216\\
4	-2.65836261022487\\
4.09999999999999	-2.65304045252857\\
4.19999999999999	-2.64908439028733\\
4.3	-2.64649314708632\\
4.39999999999999	-2.64526569622279\\
4.5	-2.64540125992515\\
4.59999999999999	-2.64689930879925\\
4.69999999999999	-2.64975956150029\\
4.8	-2.65398198463012\\
4.89999999999999	-2.65956679285955\\
5	-2.66651444927591\\
5.09999999999999	-2.6748256659568\\
5.19999999999999	-2.684501404771\\
5.3	-2.69554287840813\\
5.39999999999999	-2.70795155163934\\
5.5	-2.72172914281138\\
5.59999999999999	-2.73687762557708\\
5.69999999999999	-2.75339923086582\\
5.8	-2.77129644909796\\
5.89999999999999	-2.79057203264746\\
6	-2.81122899855832\\
6.09999999999999	-2.83327063151967\\
6.19999999999999	-2.8567004871062\\
6.3	-2.8815223952903\\
6.39999999999999	-2.90774046423346\\
6.5	-2.93535908436463\\
6.59999999999999	-2.96438293275449\\
6.69999999999999	-2.99481697779461\\
6.8	-3.02666648419172\\
6.89999999999999	-3.05993701828784\\
7	-3.09463445371806\\
7.09999999999999	-3.13076497741807\\
7.19999999999999	-3.1683350959953\\
7.3	-3.2073516424776\\
7.39999999999999	-3.24782178345492\\
7.5	-3.28975302663068\\
7.59999999999999	-3.33315322879983\\
7.69999999999999	-3.37803060427316\\
7.8	-3.42439373376712\\
7.89999999999999	-3.47225157378101\\
8	-3.52161346648469\\
8.09999999999999	-3.57248915014078\\
8.19999999999999	-3.62488877008789\\
8.3	-3.67882289031286\\
8.39999999999999	-3.73430250564157\\
8.5	-3.79133905458086\\
8.59999999999999	-3.84994443284528\\
8.69999999999999	-3.91013100760543\\
8.8	-3.9719116324972\\
8.89999999999999	-4.03529966343338\\
9	-4.1003089752632\\
9.09999999999999	-4.16695397932725\\
9.19999999999999	-4.23524964195968\\
9.3	-4.30521150399309\\
9.39999999999999	-4.37685570132496\\
9.5	-4.45019898660998\\
9.59999999999999	-4.5252587521463\\
9.69999999999999	-4.60205305402941\\
9.8	-4.68060063765274\\
9.89999999999999	-4.76092096464041\\
10	-4.84303424130361\\
10.1	-4.92696144871979\\
10.2	-5.01272437454122\\
10.3	-5.10034564664818\\
10.4	-5.18984876877113\\
10.5	-5.28125815821679\\
10.6	-5.37459918584314\\
10.7	-5.46989821844176\\
10.8	-5.56718266369788\\
10.9	-5.66648101791401\\
11	-5.76782291669848\\
11.1	-5.87123918883793\\
11.2	-5.97676191359199\\
11.3	-6.08442448166963\\
11.4	-6.19426166017045\\
11.5	-6.30630966179953\\
11.6	-6.42060621869329\\
11.7	-6.53719066122605\\
11.8	-6.656104002201\\
11.9	-6.7773890268695\\
12	-6.90109038926522\\
12.1	-7.02725471538793\\
12.2	-7.15593071382636\\
12.3	-7.28716929446853\\
12.4	-7.42102369601577\\
12.5	-7.55754962309237\\
12.6	-7.69680539382615\\
12.7	-7.83885209887109\\
12.8	-7.98375377294971\\
12.9	-8.1315775801131\\
13	-8.28239401405335\\
13.1	-8.43627711495644\\
13.2	-8.59330470455899\\
13.3	-8.75355864127093\\
13.4	-8.91712509745162\\
13.5	-9.08409486118681\\
13.6	-9.25456366520707\\
13.7	-9.42863254592891\\
13.8	-9.60640823598733\\
13.9	-9.78800359407856\\
14	-9.97353807644777\\
14.1	-10.1631382549577\\
14.2	-10.35693838737\\
14.3	-10.5550810462819\\
14.4	-10.7577178141085\\
14.5	-10.9650100526106\\
14.6	-11.1771297567731\\
14.7	-11.3942605043773\\
14.8	-11.6165985144302\\
14.9	-11.8443538297799\\
15	-12.077751641821\\
15.1	-12.3170337782825\\
15.2	-12.5624603788026\\
15.3	-12.8143117874704\\
15.4	-13.072890696949\\
15.5	-13.3385245854148\\
15.6	-13.6115684956504\\
15.7	-13.8924082156169\\
15.8	-14.1814639321795\\
15.9	-14.4791944450607\\
16	-14.7861020473736\\
16.1	-15.1027382034206\\
16.2	-15.4297101853485\\
16.3	-15.7676888697966\\
16.4	-16.1174179466944\\
16.5	-16.4797248587216\\
16.6	-16.8555338770481\\
16.7	-17.2458818344025\\
16.8	-17.6519371910942\\
16.9	-18.0750233189239\\
17	-18.5166471747794\\
17.1	-18.9785349340342\\
17.2	-19.4626767148617\\
17.3	-19.9713833270142\\
17.4	-20.5073591461106\\
17.5	-21.0737969451344\\
17.6	-21.6745031340516\\
17.7	-22.3140659147961\\
17.8	-22.9980853052012\\
17.9	-23.7334945328168\\
18	-24.529020138508\\
18.1	-25.3958594721069\\
18.2	-26.3487118202364\\
18.3	-27.4074107579721\\
18.4	-28.5996345915976\\
18.5	-29.9656811860322\\
18.6	-31.5675387218513\\
18.7	-33.5079295770148\\
18.8	-35.9762987241279\\
18.9	-39.3863027308898\\
19	-44.9792555127137\\
19.1	-63.9505898003615\\
19.2	-47.1881194427862\\
19.3	-40.6588312252511\\
19.4	-37.0138648199872\\
19.5	-34.4850405898642\\
19.6	-32.5539318010123\\
19.7	-30.9962272910373\\
19.8	-29.6942755589503\\
19.9	-28.578629774307\\
20	-27.6048522088428\\
20.1	-26.742783662437\\
20.2	-25.9710144172139\\
20.3	-25.2737967683072\\
20.4	-24.639209690405\\
20.5	-24.0580117348745\\
20.6	-23.5228939565188\\
20.7	-23.027976328345\\
20.8	-22.5684582155003\\
20.9	-22.1403695987094\\
21	-21.7403900903607\\
21.1	-21.365714716234\\
21.2	-21.0139526721415\\
21.3	-20.68304978785\\
21.4	-20.3712283339528\\
21.5	-20.076939715581\\
21.6	-19.7988268779622\\
21.7	-19.5356941255702\\
21.8	-19.286482667134\\
21.9	-19.0502506306999\\
22	-18.8261566029842\\
22.1	-18.6134459727843\\
22.2	-18.4114395243099\\
22.3	-18.2195238500005\\
22.4	-18.0371432455186\\
22.5	-17.8637928203928\\
22.6	-17.6990126120875\\
22.7	-17.5423825332933\\
22.8	-17.393518015001\\
22.9	-17.2520662336761\\
23	-17.1177028312354\\
23.1	-16.9901290527615\\
23.2	-16.8690692399188\\
23.3	-16.7542686285305\\
23.4	-16.6454914073003\\
23.5	-16.5425190016075\\
23.6	-16.4451485519997\\
23.7	-16.3531915616988\\
23.8	-16.2664726913175\\
23.9	-16.1848286822087\\
24	-16.1081073925649\\
24.1	-16.0361669326403\\
24.2	-15.968874887367\\
24.3	-15.90610761624\\
24.4	-15.8477496217055\\
24.5	-15.7936929784403\\
24.6	-15.7438368168968\\
24.7	-15.6980868553333\\
24.8	-15.6563549752713\\
24.9	-15.6185588359462\\
25	-15.5846215238586\\
};
\addlegendentry{Front end 1}

\addplot [color=mycolor3, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-25	-20.4746338800532\\
-24.9	-20.5085711969371\\
-24.8	-20.5463673422764\\
-24.7	-20.588099229588\\
-24.6	-20.6338491996601\\
-24.5	-20.6837053710019\\
-24.4	-20.7377620253925\\
-24.3	-20.7961200324249\\
-24.2	-20.8588873174765\\
-24.1	-20.9261793781642\\
-24	-20.9981198550662\\
-23.9	-21.0748411633354\\
-23.8	-21.1564851928148\\
-23.7	-21.2432040854235\\
-23.6	-21.3351610999356\\
-23.5	-21.4325315758838\\
-23.4	-21.5355040102114\\
-23.3	-21.6442812625592\\
-23.2	-21.7590819077629\\
-23.1	-21.8801417573638\\
-23	-22.0077155758187\\
-22.9	-22.1420790217839\\
-22.8	-22.2835308505441\\
-22.7	-22.4323954206055\\
-22.6	-22.5890255559896\\
-22.5	-22.7538058262691\\
-22.4	-22.9271563194076\\
-22.3	-23.1095369987019\\
-22.2	-23.3014527555144\\
-22.1	-23.5034592952289\\
-22	-23.716170026641\\
-21.9	-23.9402641670065\\
-21.8	-24.1764963292762\\
-21.7	-24.4257079288332\\
-21.6	-24.688840840167\\
-21.5	-24.966953857635\\
-21.4	-25.2612426805484\\
-21.3	-25.5730643683607\\
-21.2	-25.9039675217827\\
-21.1	-26.2557298775862\\
-21	-26.6304056153914\\
-20.9	-27.0303855514975\\
-20.8	-27.4584746759618\\
-20.7	-27.9179933974187\\
-20.6	-28.4129117635219\\
-20.5	-28.9480304481666\\
-20.4	-29.5292295332303\\
-20.3	-30.1638180430008\\
-20.2	-30.8610375434033\\
-20.1	-31.6328092396624\\
-20	-32.4948811239141\\
-19.9	-33.4686633955955\\
-19.8	-34.5843161122213\\
-19.7	-35.8862786502277\\
-19.6	-37.4440013453717\\
-19.5	-39.3751442745031\\
-19.4	-41.9040444551766\\
-19.3	-45.5492395596673\\
-19.2	-52.0799522386237\\
-19.1	-68.929743638889\\
-19	-49.8704098396423\\
-18.9	-44.2766366246093\\
-18.8	-40.8664606889616\\
-18.7	-38.3980283663353\\
-18.6	-36.457607447152\\
-18.5	-34.855733270707\\
-18.4	-33.4896765005303\\
-18.3	-32.2974459878918\\
-18.2	-31.2387424278543\\
-18.1	-30.2858867464945\\
-18	-29.4190449289233\\
-17.9	-28.6235174217226\\
-17.8	-27.8881067055382\\
-17.7	-27.2040861275681\\
-17.6	-26.564522383916\\
-17.5	-25.9638154032136\\
-17.4	-25.3973769450786\\
-17.3	-24.8614005713476\\
-17.2	-24.352693487973\\
-17.1	-23.8685513033412\\
-17	-23.4066631953751\\
-16.9	-22.965039036279\\
-16.8	-22.5419526430769\\
-16.7	-22.1358970528092\\
-16.6	-21.7455488887776\\
-16.5	-21.3697396866866\\
-16.4	-21.007432610536\\
-16.3	-20.6577033864504\\
-16.2	-20.3197245694964\\
-16.1	-19.992752467855\\
-16	-19.676116203293\\
-15.9	-19.369208502311\\
-15.8	-19.0714778994529\\
-15.7	-18.7824221006166\\
-15.6	-18.5015823052278\\
-15.5	-18.228538325684\\
-15.4	-17.962904373384\\
-15.3	-17.7043254049861\\
-15.2	-17.4524739418253\\
-15.1	-17.2070472908084\\
-15	-16.9677651074676\\
-14.9	-16.7343672518296\\
-14.8	-16.506611895868\\
-14.7	-16.2842738479239\\
-14.6	-16.0671430649133\\
-14.5	-15.8550233276178\\
-14.4	-15.6477310580672\\
-14.3	-15.4450942611063\\
-14.2	-15.246951574821\\
-14.1	-15.0531514166577\\
-14	-14.8635512138941\\
-13.9	-14.6780167086549\\
-13.8	-14.4964213289741\\
-13.7	-14.3186456185127\\
-13.6	-14.1445767184888\\
-13.5	-13.9741078961891\\
-13.4	-13.8071381151256\\
-13.3	-13.6435716425021\\
-13.2	-13.4833176901727\\
-13.1	-13.3262900857225\\
-13	-13.1724069706908\\
-12.9	-13.0215905232939\\
-12.8	-12.8737667033025\\
-12.7	-12.7288650169844\\
-12.6	-12.5868183002513\\
-12.5	-12.4475625183465\\
-12.4	-12.3110365805839\\
-12.3	-12.1771821688062\\
-12.2	-12.0459435783615\\
-12.1	-11.9172675705228\\
-12	-11.7911032353782\\
-11.9	-11.6674018643166\\
-11.8	-11.5461168313174\\
-11.7	-11.4272034823276\\
-11.6	-11.3106190320775\\
-11.5	-11.1963224677468\\
-11.4	-11.0842744589452\\
-11.3	-10.9744372735214\\
-11.2	-10.8667746987562\\
-11.1	-10.7612519675367\\
-11	-10.6578356891414\\
-10.9	-10.5564937842991\\
-10.8	-10.4571954242121\\
-10.7	-10.3599109732615\\
-10.6	-10.2646119351352\\
-10.5	-10.1712709021386\\
-10.4	-10.0798615074713\\
-10.3	-9.9903583802671\\
-10.2	-9.90273710321145\\
-10.1	-9.81697417256649\\
-10	-9.73304696044488\\
-9.89999999999999	-9.6509336791877\\
-9.8	-9.57061334771122\\
-9.69999999999999	-9.49206575969822\\
-9.59999999999999	-9.4152714535189\\
-9.5	-9.34021168377443\\
-9.39999999999999	-9.26686839436417\\
-9.3	-9.19522419298512\\
-9.19999999999999	-9.1252623269779\\
-9.09999999999999	-9.05696666044061\\
-9	-8.99032165253644\\
-8.89999999999999	-8.92531233692719\\
-8.8	-8.86192430226848\\
-8.69999999999999	-8.80014367370742\\
-8.59999999999999	-8.73995709532768\\
-8.5	-8.68135171349007\\
-8.39999999999999	-8.62431516102082\\
-8.3	-8.56883554220232\\
-8.19999999999999	-8.51490141852481\\
-8.09999999999999	-8.46250179515964\\
-8	-8.41162610811728\\
-7.89999999999999	-8.36226421205662\\
-7.8	-8.31440636871254\\
-7.69999999999999	-8.26804323591291\\
-7.59999999999999	-8.22316585715612\\
-7.5	-8.17976565172359\\
-7.39999999999999	-8.13783440530253\\
-7.3	-8.09736426109592\\
-7.19999999999999	-8.05834771139853\\
-7.09999999999999	-8.02077758961852\\
-7	-7.98464706272634\\
-6.89999999999999	-7.9499496241129\\
-6.8	-7.91667908684087\\
-6.69999999999999	-7.88482957727365\\
-6.59999999999999	-7.85439552906769\\
-6.5	-7.82537167751487\\
-6.39999999999999	-7.79775305422224\\
-6.3	-7.77153498211784\\
-6.19999999999999	-7.74671307077143\\
-6.09999999999999	-7.72328321202031\\
-6	-7.70124157589095\\
-5.89999999999999	-7.68058460680753\\
-5.8	-7.66130902007987\\
-5.69999999999999	-7.64341179866294\\
-5.59999999999999	-7.62689019018177\\
-5.5	-7.61174170421508\\
-5.39999999999999	-7.59796410983259\\
-5.3	-7.58555543338062\\
-5.19999999999999	-7.57451395651159\\
-5.09999999999999	-7.56483821445357\\
-5	-7.55652699451616\\
-4.89999999999999	-7.54957933482987\\
-4.8	-7.54399452331646\\
-4.69999999999999	-7.53977209688793\\
-4.59999999999999	-7.53691184087285\\
-4.5	-7.53541378866881\\
-4.39999999999999	-7.53527822162005\\
-4.3	-7.53650566912023\\
-4.19999999999999	-7.53909690894044\\
-4.09999999999999	-7.54305296778301\\
-4	-7.54837512206232\\
-3.89999999999999	-7.55506489891394\\
-3.8	-7.56312407743425\\
-3.69999999999999	-7.57255469015277\\
-3.59999999999999	-7.58335902474028\\
-3.5	-7.59553962595618\\
-3.39999999999999	-7.60909929783845\\
-3.3	-7.62404110614139\\
-3.19999999999999	-7.64036838102533\\
-3.09999999999999	-7.65808472000407\\
-3	-7.6771939911561\\
-2.89999999999999	-7.69770033660595\\
-2.8	-7.719608176283\\
-2.69999999999999	-7.74292221196555\\
-2.59999999999999	-7.7676474316185\\
-2.5	-7.7937891140339\\
-2.39999999999999	-7.82135283378423\\
-2.3	-7.85034446649878\\
-2.19999999999999	-7.8807701944751\\
-2.09999999999999	-7.91263651263721\\
-2	-7.945950234854\\
-1.89999999999999	-7.98071850063197\\
-1.8	-8.01694878219729\\
-1.69999999999999	-8.05464889198336\\
-1.59999999999999	-8.09382699054112\\
-1.5	-8.13449159489065\\
-1.39999999999999	-8.17665158733395\\
-1.3	-8.22031622474941\\
-1.19999999999999	-8.26549514839148\\
-1.09999999999999	-8.31219839421865\\
-1	-8.36043640377626\\
-0.899999999999991	-8.41022003566115\\
-0.799999999999997	-8.46156057759795\\
-0.699999999999989	-8.51446975915806\\
-0.599999999999994	-8.56895976515533\\
-0.5	-8.6250432497542\\
-0.399999999999991	-8.68273335132892\\
-0.299999999999997	-8.74204370811471\\
-0.199999999999989	-8.80298847469561\\
-0.0999999999999943	-8.86558233937561\\
0	-8.92984054248426\\
0.0999999999999943	-8.99577889567067\\
0.199999999999989	-9.06341380224453\\
0.299999999999997	-9.13276227862644\\
0.399999999999991	-9.20384197697504\\
0.5	-9.27667120906294\\
0.599999999999994	-9.35126897147919\\
0.699999999999989	-9.4276549722421\\
0.799999999999997	-9.50584965891224\\
0.899999999999991	-9.58587424830264\\
1	-9.66775075789116\\
1.09999999999999	-9.75150203904737\\
1.19999999999999	-9.83715181219682\\
1.3	-9.9247247040537\\
1.39999999999999	-10.0142462870651\\
1.5	-10.1057431212214\\
1.59999999999999	-10.1992427983997\\
1.69999999999999	-10.2947739894226\\
1.8	-10.3923664940291\\
1.89999999999999	-10.4920512939722\\
2	-10.5938606094757\\
2.09999999999999	-10.697827959305\\
2.19999999999999	-10.8039882247278\\
2.3	-10.9123777176671\\
2.39999999999999	-11.0230342533764\\
2.5	-11.1359972279967\\
2.59999999999999	-11.251307701392\\
2.69999999999999	-11.3690084856951\\
2.8	-11.489144240038\\
2.89999999999999	-11.6117615719905\\
3	-11.7369091462805\\
3.09999999999999	-11.8646378014285\\
3.19999999999999	-11.9950006749942\\
3.3	-12.128053338207\\
3.39999999999999	-12.2638539408327\\
3.5	-12.4024633672215\\
3.59999999999999	-12.5439454045863\\
3.69999999999999	-12.6883669246762\\
3.8	-12.8357980801431\\
3.89999999999999	-12.9863125170465\\
4	-13.1399876051149\\
4.09999999999999	-13.2969046875671\\
4.19999999999999	-13.4571493525246\\
4.3	-13.6208117282864\\
4.39999999999999	-13.7879868050307\\
4.5	-13.9587747858281\\
4.59999999999999	-14.1332814702316\\
4.69999999999999	-14.3116186741357\\
4.8	-14.4939046901006\\
4.89999999999999	-14.6802647929088\\
5	-14.8708317957972\\
5.09999999999999	-15.0657466635816\\
5.19999999999999	-15.2651591898029\\
5.3	-15.4692287460893\\
5.39999999999999	-15.6781251131755\\
5.5	-15.8920294044994\\
5.59999999999999	-16.1111350950319\\
5.69999999999999	-16.335649170068\\
5.8	-16.5657934111665\\
5.89999999999999	-16.8018058393703\\
6	-17.0439423393754\\
6.09999999999999	-17.2924784925773\\
6.19999999999999	-17.5477116520884\\
6.3	-17.8099632991026\\
6.39999999999999	-18.0795817276695\\
6.5	-18.3569451143892\\
6.59999999999999	-18.6424650412189\\
6.69999999999999	-18.9365905541118\\
6.8	-19.2398128583748\\
6.89999999999999	-19.5526707745212\\
7	-19.8757571074046\\
7.09999999999999	-20.2097261184795\\
7.19999999999999	-20.555302338734\\
7.3	-20.9132910217447\\
7.39999999999999	-21.28459061737\\
7.5	-21.6702077537477\\
7.59999999999999	-22.0712753583509\\
7.69999999999999	-22.4890747420358\\
7.8	-22.9250627339082\\
7.89999999999999	-23.3809053199868\\
8	-23.8585197509484\\
8.09999999999999	-24.3601278139936\\
8.19999999999999	-24.8883240207398\\
8.3	-25.4461640218289\\
8.39999999999999	-26.0372809048109\\
8.5	-26.6660406422385\\
8.59999999999999	-27.3377536543299\\
8.69999999999999	-28.0589686987424\\
8.8	-28.8378908003367\\
8.89999999999999	-29.6849918838483\\
9	-30.6139316635152\\
9.09999999999999	-31.6429995717256\\
9.19999999999999	-32.7974771556221\\
9.3	-34.1137306378286\\
9.39999999999999	-35.6468193394273\\
9.5	-37.4860113690326\\
9.59999999999999	-39.7907227726293\\
9.69999999999999	-42.8910983607893\\
9.8	-47.6762704127761\\
9.89999999999999	-58.8814255120805\\
10	-54.7542893807032\\
10.1	-46.4724527999533\\
10.2	-42.3554452158888\\
10.3	-39.6073965578165\\
10.4	-37.5500120994654\\
10.5	-35.9104860649848\\
10.6	-34.5514383138859\\
10.7	-33.3938838813247\\
10.8	-32.3882103184641\\
10.9	-31.5012082805328\\
11	-30.7095538849457\\
11.1	-29.9962376818001\\
11.2	-29.3484734027493\\
11.3	-28.7564066499343\\
11.4	-28.2122822925404\\
11.5	-27.7098879429767\\
11.6	-27.244170460086\\
11.7	-26.8109646877854\\
11.8	-26.4067971833557\\
11.9	-26.02874135709\\
12	-25.6743086651027\\
12.1	-25.3413655968359\\
12.2	-25.0280694505827\\
12.3	-24.732818014973\\
12.4	-24.4542096931822\\
12.5	-24.1910115729284\\
12.6	-23.9421336152708\\
12.7	-23.7066076073038\\
12.8	-23.483569861461\\
12.9	-23.2722468889162\\
13	-23.0719434542585\\
13.1	-22.8820325520841\\
13.2	-22.7019469463289\\
13.3	-22.5311719891424\\
13.4	-22.3692394942445\\
13.5	-22.2157224845998\\
13.6	-22.0702306691821\\
13.7	-21.9324065310126\\
13.8	-21.8019219303046\\
13.9	-21.6784751437693\\
14	-21.5617882749251\\
14.1	-21.4516049813557\\
14.2	-21.347688473854\\
14.3	-21.2498197497176\\
14.4	-21.1577960284543\\
14.5	-21.071429363091\\
14.6	-20.9905454043592\\
14.7	-20.9149822984116\\
14.8	-20.8445897015533\\
14.9	-20.7792278978287\\
15	-20.7187670073002\\
15.1	-20.6630862745226\\
15.2	-20.612073428147\\
15.3	-20.5656241037868\\
15.4	-20.5236413233137\\
15.5	-20.4860350246291\\
15.6	-20.452721636717\\
15.7	-20.42362369543\\
15.8	-20.398669496031\\
15.9	-20.377792778994\\
16	-20.3609324459991\\
16.1	-20.3480323034209\\
16.2	-20.3390408309415\\
16.3	-20.3339109731976\\
16.4	-20.3325999526291\\
16.5	-20.3350691019152\\
16.6	-20.3412837145859\\
16.7	-20.3512129125717\\
16.8	-20.3648295296168\\
16.9	-20.3821100096205\\
17	-20.4030343191089\\
17.1	-20.4275858731544\\
17.2	-20.4557514741724\\
17.3	-20.487521263131\\
17.4	-20.5228886828022\\
17.5	-20.5618504527796\\
17.6	-20.6044065560747\\
17.7	-20.6505602371899\\
17.8	-20.700318011654\\
17.9	-20.7536896870881\\
18	-20.810688395957\\
18.1	-20.8713306402509\\
18.2	-20.9356363484297\\
18.3	-21.0036289450605\\
18.4	-21.0753354336786\\
18.5	-21.1507864935099\\
18.6	-21.2300165908108\\
18.7	-21.3130641057065\\
18.8	-21.3999714755488\\
18.9	-21.4907853559682\\
19	-21.5855568009634\\
19.1	-21.6843414635649\\
19.2	-21.7871998188191\\
19.3	-21.8941974110825\\
19.4	-22.005405127886\\
19.5	-22.1208995029384\\
19.6	-22.2407630511926\\
19.7	-22.3650846392977\\
19.8	-22.4939598952264\\
19.9	-22.6274916613982\\
20	-22.7657904962351\\
20.1	-22.9089752298027\\
20.2	-23.0571735800163\\
20.3	-23.2105228368653\\
20.4	-23.3691706232412\\
20.5	-23.5332757422879\\
20.6	-23.7030091227676\\
20.7	-23.8785548757908\\
20.8	-24.0601114784724\\
20.9	-24.247893102707\\
21	-24.4421311104099\\
21.1	-24.6430757403605\\
21.2	-24.8509980163626\\
21.3	-25.0661919119854\\
21.4	-25.2889768139186\\
21.5	-25.5197003342626\\
21.6	-25.758741532287\\
21.7	-26.006514618833\\
21.8	-26.2634732322926\\
21.9	-26.5301153948457\\
22	-26.8069892825581\\
22.1	-27.0946999746214\\
22.2	-27.3939173875581\\
22.3	-27.7053856525494\\
22.4	-28.0299342621321\\
22.5	-28.3684914019318\\
22.6	-28.7221000016503\\
22.7	-29.0919371983399\\
22.8	-29.479338120136\\
22.9	-29.8858251935806\\
23	-30.3131445873693\\
23.1	-30.7633119825426\\
23.2	-31.2386706849359\\
23.3	-31.7419662973003\\
23.4	-32.2764439497416\\
23.5	-32.845976782357\\
23.6	-33.4552385462679\\
23.7	-34.1099398148601\\
23.8	-34.8171581244631\\
23.9	-35.5858106419654\\
24	-36.427349980632\\
24.1	-37.3568223483463\\
24.2	-38.3945398004032\\
24.3	-39.5688479969365\\
24.4	-40.9209735778883\\
24.5	-42.5141349222903\\
24.6	-44.4522839838099\\
24.7	-46.9234750342623\\
24.8	-50.3163604776319\\
24.9	-55.5565251703229\\
25	-61.590870554356\\
};
\addlegendentry{Front end 2}

\end{axis}
\end{tikzpicture}%
